ARE-bench: Benchmarking Agents' Research Ability in Real-World Researcher Sessions and Workspaces

Research agents achieve increasingly strong benchmark scores, yet these scores do not necessarily translate into reliable delivery in ongoing research projects. Many research-agent benchmarks emphasize standalone tasks and relatively self-contained workflows in clean or curated workspaces. However, researchers ask agents to complete one step within an ongoing project, where requests depend on earlier session decisions and workspaces contain unfinished files, outdated versions, and failed attempts. We introduce ARE-bench to evaluate whether research agents advance ongoing projects while respecting prior decisions and existing workspace state, grounded in real session context and in-progress workspaces. ARE-bench includes 75 tasks built on agent sessions and full workspaces from recruited researchers' own projects, spanning seven research stages, 33 requirements, and 150 sub-requirements, with 1,173 binary checklist items in total. Each task is anchored at a real user request, preserves its requirements, and summarizes the earlier requests still in effect as background. The complete workspace is replayed to that boundary without cleanup, preserving artifacts from earlier turns. Each checklist is compiled from an intent-aligned rubric and credits any valid solution. Across seven frontier models, the strongest passes every checklist item on only 66.2% of tasks, and Design and Execution rank among the hardest stages for every model. Three models pass about 69% of tasks when only delivery contracts and general norms are checked, but just 28.4% to 40.0% once historical and material or workspace requirements are also checked. Evaluating delivery without these contextual requirements can therefore overestimate research agents and mask differences between them.

==> (inline-0) <==
\begin{tabular}{@{}>{\columncolor{black!7}[0pt][\tabcolsep]}p{.09\reqwidth}p{.15\reqwidth}p{.28\reqwidth}p{.33\reqwidth}>{\columncolor{white}[\tabcolsep][0pt]}p{.15\reqwidth}@{}}\raggedright\arraybackslash  & \raggedright\arraybackslash  & \raggedright\arraybackslash Search for relevant literature & \raggedright\arraybackslash Apply: implement; Analyze: differentiate & \raggedright\arraybackslash Evidence \\\end{tabular}}
\expandafter\edef\csname reqrowheight0\endcsname{\the\dimexpr\ht0+\dp0\relax}
\setbox0=\hbox{\begin{tabular}{@{}>{\columncolor{black!7}[0pt][\tabcolsep]}p{.09\reqwidth}p{.15\reqwidth}p{.28\reqwidth}p{.33\reqwidth}>{\columncolor{white}[\tabcolsep][0pt]}p{.15\reqwidth}@{}}\raggedright\arraybackslash  & \raggedright\arraybackslash  & \raggedright\arraybackslash Verify bibliographic information & \raggedright\arraybackslash Evaluate: critique & \raggedright\arraybackslash Evidence \\\end{tabular}}
\expandafter\edef\csname reqrowheight1\endcsname{\the\dimexpr\ht0+\dp0\relax}
\setbox0=\hbox{\begin{tabular}{@{}>{\columncolor{black!7}[0pt][\tabcolsep]}p{.09\reqwidth}p{.15\reqwidth}p{.28\reqwidth}p{.33\reqwidth}>{\columncolor{white}[\tabcolsep][0pt]}p{.15\reqwidth}@{}}\raggedright\arraybackslash  & \raggedright\arraybackslash  & \raggedright\arraybackslash Extract key points from literature & \raggedright\arraybackslash Analyze: differentiate; Understand: summarize & \raggedright\arraybackslash Evidence \\\end{tabular}}
\expandafter\edef\csname reqrowheight2\endcsname{\the\dimexpr\ht0+\dp0\relax}
\setbox0=\hbox{\begin{tabular}{@{}>{\columncolor{black!7}[0pt][\tabcolsep]}p{.09\reqwidth}p{.15\reqwidth}p{.28\reqwidth}p{.33\reqwidth}>{\columncolor{white}[\tabcolsep][0pt]}p{.15\reqwidth}@{}}\raggedright\arraybackslash  & \raggedright\arraybackslash  & \raggedright\arraybackslash Verify literature content & \raggedright\arraybackslash Evaluate: check & \raggedright\arraybackslash Evidence \\\end{tabular}}
\expandafter\edef\csname reqrowheight3\endcsname{\the\dimexpr\ht0+\dp0\relax}
\setbox0=\hbox{\begin{tabular}{@{}>{\columncolor{black!7}[0pt][\tabcolsep]}p{.09\reqwidth}p{.15\reqwidth}p{.28\reqwidth}p{.33\reqwidth}>{\columncolor{white}[\tabcolsep][0pt]}p{.15\reqwidth}@{}}\raggedright\arraybackslash  & \raggedright\arraybackslash  & \raggedright\arraybackslash Assess literature quality & \raggedright\arraybackslash Evaluate: critique & \raggedright\arraybackslash Evidence \\\end{tabular}}
\expandafter\edef\csname reqrowheight4\endcsname{\the\dimexpr\ht0+\dp0\relax}
\setbox0=\hbox{\begin{tabular}{@{}>{\columncolor{black!7}[0pt][\tabcolsep]}p{.09\reqwidth}p{.15\reqwidth}p{.28\reqwidth}p{.33\reqwidth}>{\columncolor{white}[\tabcolsep][0pt]}p{.15\reqwidth}@{}}\raggedright\arraybackslash  & \raggedright\arraybackslash  & \raggedright\arraybackslash Establish evidence traceability & \raggedright\arraybackslash Analyze: organize; Evaluate: check & \raggedright\arraybackslash Evidence \\\end{tabular}}
\expandafter\edef\csname reqrowheight5\endcsname{\the\dimexpr\ht0+\dp0\relax}
\setbox0=\hbox{\begin{tabular}{@{}>{\columncolor{black!7}[0pt][\tabcolsep]}p{.09\reqwidth}p{.15\reqwidth}p{.28\reqwidth}p{.33\reqwidth}>{\columncolor{white}[\tabcolsep][0pt]}p{.15\reqwidth}@{}}\raggedright\arraybackslash  & \raggedright\arraybackslash  & \raggedright\arraybackslash Synthesize external evidence & \raggedright\arraybackslash Understand: summarize; Understand: compare; Analyze: organize & \raggedright\arraybackslash Evidence \\\end{tabular}}
\expandafter\edef\csname reqrowheight6\endcsname{\the\dimexpr\ht0+\dp0\relax}
\setbox0=\hbox{\begin{tabular}{@{}>{\columncolor{black!7}[0pt][\tabcolsep]}p{.09\reqwidth}p{.15\reqwidth}p{.28\reqwidth}p{.33\reqwidth}>{\columncolor{white}[\tabcolsep][0pt]}p{.15\reqwidth}@{}}\raggedright\arraybackslash  & \raggedright\arraybackslash  & \raggedright\arraybackslash Revise research questions & \raggedright\arraybackslash Apply: implement; Understand: explain; Analyze: organize & \raggedright\arraybackslash Questions \\\end{tabular}}
\expandafter\edef\csname reqrowheight7\endcsname{\the\dimexpr\ht0+\dp0\relax}
\setbox0=\hbox{\begin{tabular}{@{}>{\columncolor{black!7}[0pt][\tabcolsep]}p{.09\reqwidth}p{.15\reqwidth}p{.28\reqwidth}p{.33\reqwidth}>{\columncolor{white}[\tabcolsep][0pt]}p{.15\reqwidth}@{}}\raggedright\arraybackslash  & \raggedright\arraybackslash  & \raggedright\arraybackslash Assess method applicability & \raggedright\arraybackslash Evaluate: critique & \raggedright\arraybackslash Methods \\\end{tabular}}
\expandafter\edef\csname reqrowheight8\endcsname{\the\dimexpr\ht0+\dp0\relax}
\setbox0=\hbox{\begin{tabular}{@{}>{\columncolor{black!7}[0pt][\tabcolsep]}p{.09\reqwidth}p{.15\reqwidth}p{.28\reqwidth}p{.33\reqwidth}>{\columncolor{white}[\tabcolsep][0pt]}p{.15\reqwidth}@{}}\raggedright\arraybackslash  & \raggedright\arraybackslash  & \raggedright\arraybackslash Write a literature review report & \raggedright\arraybackslash Understand: summarize; Understand: explain; Analyze: organize & \raggedright\arraybackslash Documents \\\end{tabular}}
\expandafter\edef\csname reqrowheight9\endcsname{\the\dimexpr\ht0+\dp0\relax}
\setbox0=\hbox{\begin{tabular}{@{}>{\columncolor{black!7}[0pt][\tabcolsep]}p{.09\reqwidth}p{.15\reqwidth}p{.28\reqwidth}p{.33\reqwidth}>{\columncolor{white}[\tabcolsep][0pt]}p{.15\reqwidth}@{}}\raggedright\arraybackslash  & \raggedright\arraybackslash  & \raggedright\arraybackslash Generate candidate research questions & \raggedright\arraybackslash Create: generate; Understand: explain & \raggedright\arraybackslash Questions \\\end{tabular}}
\expandafter\edef\csname reqrowheight10\endcsname{\the\dimexpr\ht0+\dp0\relax}
\setbox0=\hbox{\begin{tabular}{@{}>{\columncolor{black!7}[0pt][\tabcolsep]}p{.09\reqwidth}p{.15\reqwidth}p{.28\reqwidth}p{.33\reqwidth}>{\columncolor{white}[\tabcolsep][0pt]}p{.15\reqwidth}@{}}\raggedright\arraybackslash  & \raggedright\arraybackslash  & \raggedright\arraybackslash Define core concepts & \raggedright\arraybackslash Understand: explain; Understand: exemplify; Analyze: organize & \raggedright\arraybackslash Questions \\\end{tabular}}
\expandafter\edef\csname reqrowheight11\endcsname{\the\dimexpr\ht0+\dp0\relax}
\setbox0=\hbox{\begin{tabular}{@{}>{\columncolor{black!7}[0pt][\tabcolsep]}p{.09\reqwidth}p{.15\reqwidth}p{.28\reqwidth}p{.33\reqwidth}>{\columncolor{white}[\tabcolsep][0pt]}p{.15\reqwidth}@{}}\raggedright\arraybackslash  & \raggedright\arraybackslash  & \raggedright\arraybackslash Define research variables & \raggedright\arraybackslash Understand: explain; Analyze: organize; Create: plan & \raggedright\arraybackslash Questions \\\end{tabular}}
\expandafter\edef\csname reqrowheight12\endcsname{\the\dimexpr\ht0+\dp0\relax}
\setbox0=\hbox{\begin{tabular}{@{}>{\columncolor{black!7}[0pt][\tabcolsep]}p{.09\reqwidth}p{.15\reqwidth}p{.28\reqwidth}p{.33\reqwidth}>{\columncolor{white}[\tabcolsep][0pt]}p{.15\reqwidth}@{}}\raggedright\arraybackslash  & \raggedright\arraybackslash  & \raggedright\arraybackslash Identify problem assumptions & \raggedright\arraybackslash Understand: infer; Analyze: attribute; Analyze: differentiate & \raggedright\arraybackslash Questions \\\end{tabular}}
\expandafter\edef\csname reqrowheight13\endcsname{\the\dimexpr\ht0+\dp0\relax}
\setbox0=\hbox{\begin{tabular}{@{}>{\columncolor{black!7}[0pt][\tabcolsep]}p{.09\reqwidth}p{.15\reqwidth}p{.28\reqwidth}p{.33\reqwidth}>{\columncolor{white}[\tabcolsep][0pt]}p{.15\reqwidth}@{}}\raggedright\arraybackslash  & \raggedright\arraybackslash  & \raggedright\arraybackslash Formulate research hypotheses & \raggedright\arraybackslash Understand: infer; Create: generate & \raggedright\arraybackslash Questions \\\end{tabular}}
\expandafter\edef\csname reqrowheight14\endcsname{\the\dimexpr\ht0+\dp0\relax}
\setbox0=\hbox{\begin{tabular}{@{}>{\columncolor{black!7}[0pt][\tabcolsep]}p{.09\reqwidth}p{.15\reqwidth}p{.28\reqwidth}p{.33\reqwidth}>{\columncolor{white}[\tabcolsep][0pt]}p{.15\reqwidth}@{}}\raggedright\arraybackslash  & \raggedright\arraybackslash  & \raggedright\arraybackslash Assess research novelty & \raggedright\arraybackslash Understand: compare; Analyze: differentiate; Evaluate: critique & \raggedright\arraybackslash Questions \\\end{tabular}}
\expandafter\edef\csname reqrowheight15\endcsname{\the\dimexpr\ht0+\dp0\relax}
\setbox0=\hbox{\begin{tabular}{@{}>{\columncolor{black!7}[0pt][\tabcolsep]}p{.09\reqwidth}p{.15\reqwidth}p{.28\reqwidth}p{.33\reqwidth}>{\columncolor{white}[\tabcolsep][0pt]}p{.15\reqwidth}@{}}\raggedright\arraybackslash  & \raggedright\arraybackslash  & \raggedright\arraybackslash Assess research feasibility & \raggedright\arraybackslash Analyze: differentiate; Evaluate: critique & \raggedright\arraybackslash Questions \\\end{tabular}}
\expandafter\edef\csname reqrowheight16\endcsname{\the\dimexpr\ht0+\dp0\relax}
\setbox0=\hbox{\begin{tabular}{@{}>{\columncolor{black!7}[0pt][\tabcolsep]}p{.09\reqwidth}p{.15\reqwidth}p{.28\reqwidth}p{.33\reqwidth}>{\columncolor{white}[\tabcolsep][0pt]}p{.15\reqwidth}@{}}\raggedright\arraybackslash  & \raggedright\arraybackslash  & \raggedright\arraybackslash Identify research ethics risks & \raggedright\arraybackslash Understand: classify; Evaluate: critique & \raggedright\arraybackslash Questions \\\end{tabular}}
\expandafter\edef\csname reqrowheight17\endcsname{\the\dimexpr\ht0+\dp0\relax}
\setbox0=\hbox{\begin{tabular}{@{}>{\columncolor{black!7}[0pt][\tabcolsep]}p{.09\reqwidth}p{.15\reqwidth}p{.28\reqwidth}p{.33\reqwidth}>{\columncolor{white}[\tabcolsep][0pt]}p{.15\reqwidth}@{}}\raggedright\arraybackslash  & \raggedright\arraybackslash  & \raggedright\arraybackslash Identify research constraints & \raggedright\arraybackslash Remember: recall; Understand: classify; Analyze: differentiate & \raggedright\arraybackslash Projects \\\end{tabular}}
\expandafter\edef\csname reqrowheight18\endcsname{\the\dimexpr\ht0+\dp0\relax}
\setbox0=\hbox{\begin{tabular}{@{}>{\columncolor{black!7}[0pt][\tabcolsep]}p{.09\reqwidth}p{.15\reqwidth}p{.28\reqwidth}p{.33\reqwidth}>{\columncolor{white}[\tabcolsep][0pt]}p{.15\reqwidth}@{}}\raggedright\arraybackslash  & \raggedright\arraybackslash  & \raggedright\arraybackslash Write a problem definition document & \raggedright\arraybackslash Understand: summarize; Understand: explain; Analyze: organize & \raggedright\arraybackslash Documents \\\end{tabular}}
\expandafter\edef\csname reqrowheight19\endcsname{\the\dimexpr\ht0+\dp0\relax}
\setbox0=\hbox{\begin{tabular}{@{}>{\columncolor{black!7}[0pt][\tabcolsep]}p{.09\reqwidth}p{.15\reqwidth}p{.28\reqwidth}p{.33\reqwidth}>{\columncolor{white}[\tabcolsep][0pt]}p{.15\reqwidth}@{}}\raggedright\arraybackslash  & \raggedright\arraybackslash  & \raggedright\arraybackslash Identify resource requirements & \raggedright\arraybackslash Understand: classify; Analyze: differentiate; Analyze: organize & \raggedright\arraybackslash Plans \\\end{tabular}}
\expandafter\edef\csname reqrowheight20\endcsname{\the\dimexpr\ht0+\dp0\relax}
\setbox0=\hbox{\begin{tabular}{@{}>{\columncolor{black!7}[0pt][\tabcolsep]}p{.09\reqwidth}p{.15\reqwidth}p{.28\reqwidth}p{.33\reqwidth}>{\columncolor{white}[\tabcolsep][0pt]}p{.15\reqwidth}@{}}\raggedright\arraybackslash  & \raggedright\arraybackslash  & \raggedright\arraybackslash Estimate data needs and costs & \raggedright\arraybackslash Apply: implement; Apply: execute; Understand: infer & \raggedright\arraybackslash Plans \\\end{tabular}}
\expandafter\edef\csname reqrowheight21\endcsname{\the\dimexpr\ht0+\dp0\relax}
\setbox0=\hbox{\begin{tabular}{@{}>{\columncolor{black!7}[0pt][\tabcolsep]}p{.09\reqwidth}p{.15\reqwidth}p{.28\reqwidth}p{.33\reqwidth}>{\columncolor{white}[\tabcolsep][0pt]}p{.15\reqwidth}@{}}\raggedright\arraybackslash  & \raggedright\arraybackslash  & \raggedright\arraybackslash Estimate compute needs and costs & \raggedright\arraybackslash Apply: implement; Apply: execute; Understand: infer & \raggedright\arraybackslash Plans \\\end{tabular}}
\expandafter\edef\csname reqrowheight22\endcsname{\the\dimexpr\ht0+\dp0\relax}
\setbox0=\hbox{\begin{tabular}{@{}>{\columncolor{black!7}[0pt][\tabcolsep]}p{.09\reqwidth}p{.15\reqwidth}p{.28\reqwidth}p{.33\reqwidth}>{\columncolor{white}[\tabcolsep][0pt]}p{.15\reqwidth}@{}}\raggedright\arraybackslash  & \raggedright\arraybackslash  & \raggedright\arraybackslash Estimate the research timeline & \raggedright\arraybackslash Apply: implement; Understand: infer & \raggedright\arraybackslash Plans \\\end{tabular}}
\expandafter\edef\csname reqrowheight23\endcsname{\the\dimexpr\ht0+\dp0\relax}
\setbox0=\hbox{\begin{tabular}{@{}>{\columncolor{black!7}[0pt][\tabcolsep]}p{.09\reqwidth}p{.15\reqwidth}p{.28\reqwidth}p{.33\reqwidth}>{\columncolor{white}[\tabcolsep][0pt]}p{.15\reqwidth}@{}}\raggedright\arraybackslash  & \raggedright\arraybackslash  & \raggedright\arraybackslash Plan research execution & \raggedright\arraybackslash Create: plan & \raggedright\arraybackslash Plans \\\end{tabular}}
\expandafter\edef\csname reqrowheight24\endcsname{\the\dimexpr\ht0+\dp0\relax}
\setbox0=\hbox{\begin{tabular}{@{}>{\columncolor{black!7}[0pt][\tabcolsep]}p{.09\reqwidth}p{.15\reqwidth}p{.28\reqwidth}p{.33\reqwidth}>{\columncolor{white}[\tabcolsep][0pt]}p{.15\reqwidth}@{}}\raggedright\arraybackslash  & \raggedright\arraybackslash  & \raggedright\arraybackslash Define experimental subjects and units of analysis & \raggedright\arraybackslash Understand: explain; Analyze: organize & \raggedright\arraybackslash Plans \\\end{tabular}}
\expandafter\edef\csname reqrowheight25\endcsname{\the\dimexpr\ht0+\dp0\relax}
\setbox0=\hbox{\begin{tabular}{@{}>{\columncolor{black!7}[0pt][\tabcolsep]}p{.09\reqwidth}p{.15\reqwidth}p{.28\reqwidth}p{.33\reqwidth}>{\columncolor{white}[\tabcolsep][0pt]}p{.15\reqwidth}@{}}\raggedright\arraybackslash  & \raggedright\arraybackslash  & \raggedright\arraybackslash Operationalize experimental variables & \raggedright\arraybackslash Understand: explain; Analyze: organize; Create: plan & \raggedright\arraybackslash Plans \\\end{tabular}}
\expandafter\edef\csname reqrowheight26\endcsname{\the\dimexpr\ht0+\dp0\relax}
\setbox0=\hbox{\begin{tabular}{@{}>{\columncolor{black!7}[0pt][\tabcolsep]}p{.09\reqwidth}p{.15\reqwidth}p{.28\reqwidth}p{.33\reqwidth}>{\columncolor{white}[\tabcolsep][0pt]}p{.15\reqwidth}@{}}\raggedright\arraybackslash  & \raggedright\arraybackslash  & \raggedright\arraybackslash Design experimental controls & \raggedright\arraybackslash Analyze: differentiate; Create: plan & \raggedright\arraybackslash Plans \\\end{tabular}}
\expandafter\edef\csname reqrowheight27\endcsname{\the\dimexpr\ht0+\dp0\relax}
\setbox0=\hbox{\begin{tabular}{@{}>{\columncolor{black!7}[0pt][\tabcolsep]}p{.09\reqwidth}p{.15\reqwidth}p{.28\reqwidth}p{.33\reqwidth}>{\columncolor{white}[\tabcolsep][0pt]}p{.15\reqwidth}@{}}\raggedright\arraybackslash  & \raggedright\arraybackslash  & \raggedright\arraybackslash Design ablation experiments & \raggedright\arraybackslash Analyze: differentiate; Create: plan & \raggedright\arraybackslash Plans \\\end{tabular}}
\expandafter\edef\csname reqrowheight28\endcsname{\the\dimexpr\ht0+\dp0\relax}
\setbox0=\hbox{\begin{tabular}{@{}>{\columncolor{black!7}[0pt][\tabcolsep]}p{.09\reqwidth}p{.15\reqwidth}p{.28\reqwidth}p{.33\reqwidth}>{\columncolor{white}[\tabcolsep][0pt]}p{.15\reqwidth}@{}}\raggedright\arraybackslash  & \raggedright\arraybackslash  & \raggedright\arraybackslash Design repeated experiments & \raggedright\arraybackslash Analyze: organize; Create: plan & \raggedright\arraybackslash Plans \\\end{tabular}}
\expandafter\edef\csname reqrowheight29\endcsname{\the\dimexpr\ht0+\dp0\relax}
\setbox0=\hbox{\begin{tabular}{@{}>{\columncolor{black!7}[0pt][\tabcolsep]}p{.09\reqwidth}p{.15\reqwidth}p{.28\reqwidth}p{.33\reqwidth}>{\columncolor{white}[\tabcolsep][0pt]}p{.15\reqwidth}@{}}\raggedright\arraybackslash  & \raggedright\arraybackslash  & \raggedright\arraybackslash Define evaluation metrics & \raggedright\arraybackslash Analyze: organize; Create: plan & \raggedright\arraybackslash Plans \\\end{tabular}}
\expandafter\edef\csname reqrowheight30\endcsname{\the\dimexpr\ht0+\dp0\relax}
\setbox0=\hbox{\begin{tabular}{@{}>{\columncolor{black!7}[0pt][\tabcolsep]}p{.09\reqwidth}p{.15\reqwidth}p{.28\reqwidth}p{.33\reqwidth}>{\columncolor{white}[\tabcolsep][0pt]}p{.15\reqwidth}@{}}\raggedright\arraybackslash  & \raggedright\arraybackslash  & \raggedright\arraybackslash Define research acceptance criteria & \raggedright\arraybackslash Analyze: organize; Create: plan & \raggedright\arraybackslash Plans \\\end{tabular}}
\expandafter\edef\csname reqrowheight31\endcsname{\the\dimexpr\ht0+\dp0\relax}
\setbox0=\hbox{\begin{tabular}{@{}>{\columncolor{black!7}[0pt][\tabcolsep]}p{.09\reqwidth}p{.15\reqwidth}p{.28\reqwidth}p{.33\reqwidth}>{\columncolor{white}[\tabcolsep][0pt]}p{.15\reqwidth}@{}}\raggedright\arraybackslash  & \raggedright\arraybackslash  & \raggedright\arraybackslash Design sensitivity analyses & \raggedright\arraybackslash Understand: compare; Analyze: differentiate; Create: plan & \raggedright\arraybackslash Plans \\\end{tabular}}
\expandafter\edef\csname reqrowheight32\endcsname{\the\dimexpr\ht0+\dp0\relax}
\setbox0=\hbox{\begin{tabular}{@{}>{\columncolor{black!7}[0pt][\tabcolsep]}p{.09\reqwidth}p{.15\reqwidth}p{.28\reqwidth}p{.33\reqwidth}>{\columncolor{white}[\tabcolsep][0pt]}p{.15\reqwidth}@{}}\raggedright\arraybackslash  & \raggedright\arraybackslash  & \raggedright\arraybackslash Design experimental procedures & \raggedright\arraybackslash Analyze: organize; Create: plan & \raggedright\arraybackslash Plans \\\end{tabular}}
\expandafter\edef\csname reqrowheight33\endcsname{\the\dimexpr\ht0+\dp0\relax}
\setbox0=\hbox{\begin{tabular}{@{}>{\columncolor{black!7}[0pt][\tabcolsep]}p{.09\reqwidth}p{.15\reqwidth}p{.28\reqwidth}p{.33\reqwidth}>{\columncolor{white}[\tabcolsep][0pt]}p{.15\reqwidth}@{}}\raggedright\arraybackslash  & \raggedright\arraybackslash  & \raggedright\arraybackslash Design experiment recording standards & \raggedright\arraybackslash Analyze: organize; Create: plan & \raggedright\arraybackslash Plans \\\end{tabular}}
\expandafter\edef\csname reqrowheight34\endcsname{\the\dimexpr\ht0+\dp0\relax}
\setbox0=\hbox{\begin{tabular}{@{}>{\columncolor{black!7}[0pt][\tabcolsep]}p{.09\reqwidth}p{.15\reqwidth}p{.28\reqwidth}p{.33\reqwidth}>{\columncolor{white}[\tabcolsep][0pt]}p{.15\reqwidth}@{}}\raggedright\arraybackslash  & \raggedright\arraybackslash  & \raggedright\arraybackslash Design experiment stopping rules & \raggedright\arraybackslash Analyze: organize; Evaluate: check; Create: plan & \raggedright\arraybackslash Plans \\\end{tabular}}
\expandafter\edef\csname reqrowheight35\endcsname{\the\dimexpr\ht0+\dp0\relax}
\setbox0=\hbox{\begin{tabular}{@{}>{\columncolor{black!7}[0pt][\tabcolsep]}p{.09\reqwidth}p{.15\reqwidth}p{.28\reqwidth}p{.33\reqwidth}>{\columncolor{white}[\tabcolsep][0pt]}p{.15\reqwidth}@{}}\raggedright\arraybackslash  & \raggedright\arraybackslash  & \raggedright\arraybackslash Identify threats to experimental validity & \raggedright\arraybackslash Understand: classify; Understand: infer; Analyze: differentiate & \raggedright\arraybackslash Plans \\\end{tabular}}
\expandafter\edef\csname reqrowheight36\endcsname{\the\dimexpr\ht0+\dp0\relax}
\setbox0=\hbox{\begin{tabular}{@{}>{\columncolor{black!7}[0pt][\tabcolsep]}p{.09\reqwidth}p{.15\reqwidth}p{.28\reqwidth}p{.33\reqwidth}>{\columncolor{white}[\tabcolsep][0pt]}p{.15\reqwidth}@{}}\raggedright\arraybackslash  & \raggedright\arraybackslash  & \raggedright\arraybackslash Assess experiment design feasibility & \raggedright\arraybackslash Analyze: differentiate; Evaluate: critique & \raggedright\arraybackslash Plans \\\end{tabular}}
\expandafter\edef\csname reqrowheight37\endcsname{\the\dimexpr\ht0+\dp0\relax}
\setbox0=\hbox{\begin{tabular}{@{}>{\columncolor{black!7}[0pt][\tabcolsep]}p{.09\reqwidth}p{.15\reqwidth}p{.28\reqwidth}p{.33\reqwidth}>{\columncolor{white}[\tabcolsep][0pt]}p{.15\reqwidth}@{}}\raggedright\arraybackslash  & \raggedright\arraybackslash  & \raggedright\arraybackslash Verify experiment designs & \raggedright\arraybackslash Evaluate: check; Analyze: organize & \raggedright\arraybackslash Plans \\\end{tabular}}
\expandafter\edef\csname reqrowheight38\endcsname{\the\dimexpr\ht0+\dp0\relax}
\setbox0=\hbox{\begin{tabular}{@{}>{\columncolor{black!7}[0pt][\tabcolsep]}p{.09\reqwidth}p{.15\reqwidth}p{.28\reqwidth}p{.33\reqwidth}>{\columncolor{white}[\tabcolsep][0pt]}p{.15\reqwidth}@{}}\raggedright\arraybackslash  & \raggedright\arraybackslash  & \raggedright\arraybackslash Write an experiment design document & \raggedright\arraybackslash Understand: summarize; Understand: explain; Analyze: organize & \raggedright\arraybackslash Documents \\\end{tabular}}
\expandafter\edef\csname reqrowheight39\endcsname{\the\dimexpr\ht0+\dp0\relax}
\setbox0=\hbox{\begin{tabular}{@{}>{\columncolor{black!7}[0pt][\tabcolsep]}p{.09\reqwidth}p{.15\reqwidth}p{.28\reqwidth}p{.33\reqwidth}>{\columncolor{white}[\tabcolsep][0pt]}p{.15\reqwidth}@{}}\raggedright\arraybackslash  & \raggedright\arraybackslash  & \raggedright\arraybackslash Select experiment evaluation metrics & \raggedright\arraybackslash Analyze: differentiate; Evaluate: critique & \raggedright\arraybackslash Plans \\\end{tabular}}
\expandafter\edef\csname reqrowheight40\endcsname{\the\dimexpr\ht0+\dp0\relax}
\setbox0=\hbox{\begin{tabular}{@{}>{\columncolor{black!7}[0pt][\tabcolsep]}p{.09\reqwidth}p{.15\reqwidth}p{.28\reqwidth}p{.33\reqwidth}>{\columncolor{white}[\tabcolsep][0pt]}p{.15\reqwidth}@{}}\raggedright\arraybackslash  & \raggedright\arraybackslash  & \raggedright\arraybackslash Design method evaluation protocols & \raggedright\arraybackslash Create: plan & \raggedright\arraybackslash Plans \\\end{tabular}}
\expandafter\edef\csname reqrowheight41\endcsname{\the\dimexpr\ht0+\dp0\relax}
\setbox0=\hbox{\begin{tabular}{@{}>{\columncolor{black!7}[0pt][\tabcolsep]}p{.09\reqwidth}p{.15\reqwidth}p{.28\reqwidth}p{.33\reqwidth}>{\columncolor{white}[\tabcolsep][0pt]}p{.15\reqwidth}@{}}\raggedright\arraybackslash  & \raggedright\arraybackslash  & \raggedright\arraybackslash Implement experiment evaluation metrics & \raggedright\arraybackslash Apply: implement & \raggedright\arraybackslash Code \\\end{tabular}}
\expandafter\edef\csname reqrowheight42\endcsname{\the\dimexpr\ht0+\dp0\relax}
\setbox0=\hbox{\begin{tabular}{@{}>{\columncolor{black!7}[0pt][\tabcolsep]}p{.09\reqwidth}p{.15\reqwidth}p{.28\reqwidth}p{.33\reqwidth}>{\columncolor{white}[\tabcolsep][0pt]}p{.15\reqwidth}@{}}\raggedright\arraybackslash  & \raggedright\arraybackslash  & \raggedright\arraybackslash Configure controlled experiments & \raggedright\arraybackslash Analyze: organize; Apply: implement & \raggedright\arraybackslash Experiments \\\end{tabular}}
\expandafter\edef\csname reqrowheight43\endcsname{\the\dimexpr\ht0+\dp0\relax}
\setbox0=\hbox{\begin{tabular}{@{}>{\columncolor{black!7}[0pt][\tabcolsep]}p{.09\reqwidth}p{.15\reqwidth}p{.28\reqwidth}p{.33\reqwidth}>{\columncolor{white}[\tabcolsep][0pt]}p{.15\reqwidth}@{}}\raggedright\arraybackslash  & \raggedright\arraybackslash  & \raggedright\arraybackslash Configure cross-model experiments & \raggedright\arraybackslash Analyze: organize; Apply: implement & \raggedright\arraybackslash Experiments \\\end{tabular}}
\expandafter\edef\csname reqrowheight44\endcsname{\the\dimexpr\ht0+\dp0\relax}
\setbox0=\hbox{\begin{tabular}{@{}>{\columncolor{black!7}[0pt][\tabcolsep]}p{.09\reqwidth}p{.15\reqwidth}p{.28\reqwidth}p{.33\reqwidth}>{\columncolor{white}[\tabcolsep][0pt]}p{.15\reqwidth}@{}}\raggedright\arraybackslash  & \raggedright\arraybackslash  & \raggedright\arraybackslash Install project dependencies & \raggedright\arraybackslash Apply: implement & \raggedright\arraybackslash Environment \\\end{tabular}}
\expandafter\edef\csname reqrowheight45\endcsname{\the\dimexpr\ht0+\dp0\relax}
\setbox0=\hbox{\begin{tabular}{@{}>{\columncolor{black!7}[0pt][\tabcolsep]}p{.09\reqwidth}p{.15\reqwidth}p{.28\reqwidth}p{.33\reqwidth}>{\columncolor{white}[\tabcolsep][0pt]}p{.15\reqwidth}@{}}\raggedright\arraybackslash  & \raggedright\arraybackslash  & \raggedright\arraybackslash Resolve dependency conflicts & \raggedright\arraybackslash Apply: implement; Evaluate: check & \raggedright\arraybackslash Environment \\\end{tabular}}
\expandafter\edef\csname reqrowheight46\endcsname{\the\dimexpr\ht0+\dp0\relax}
\setbox0=\hbox{\begin{tabular}{@{}>{\columncolor{black!7}[0pt][\tabcolsep]}p{.09\reqwidth}p{.15\reqwidth}p{.28\reqwidth}p{.33\reqwidth}>{\columncolor{white}[\tabcolsep][0pt]}p{.15\reqwidth}@{}}\raggedright\arraybackslash  & \raggedright\arraybackslash  & \raggedright\arraybackslash Verify the computing environment & \raggedright\arraybackslash Evaluate: check & \raggedright\arraybackslash Environment \\\end{tabular}}
\expandafter\edef\csname reqrowheight47\endcsname{\the\dimexpr\ht0+\dp0\relax}
\setbox0=\hbox{\begin{tabular}{@{}>{\columncolor{black!7}[0pt][\tabcolsep]}p{.09\reqwidth}p{.15\reqwidth}p{.28\reqwidth}p{.33\reqwidth}>{\columncolor{white}[\tabcolsep][0pt]}p{.15\reqwidth}@{}}\raggedright\arraybackslash  & \raggedright\arraybackslash  & \raggedright\arraybackslash Acquire model assets & \raggedright\arraybackslash Apply: execute & \raggedright\arraybackslash Assets \\\end{tabular}}
\expandafter\edef\csname reqrowheight48\endcsname{\the\dimexpr\ht0+\dp0\relax}
\setbox0=\hbox{\begin{tabular}{@{}>{\columncolor{black!7}[0pt][\tabcolsep]}p{.09\reqwidth}p{.15\reqwidth}p{.28\reqwidth}p{.33\reqwidth}>{\columncolor{white}[\tabcolsep][0pt]}p{.15\reqwidth}@{}}\raggedright\arraybackslash  & \raggedright\arraybackslash  & \raggedright\arraybackslash Acquire research data & \raggedright\arraybackslash Apply: execute & \raggedright\arraybackslash Data \\\end{tabular}}
\expandafter\edef\csname reqrowheight49\endcsname{\the\dimexpr\ht0+\dp0\relax}
\setbox0=\hbox{\begin{tabular}{@{}>{\columncolor{black!7}[0pt][\tabcolsep]}p{.09\reqwidth}p{.15\reqwidth}p{.28\reqwidth}p{.33\reqwidth}>{\columncolor{white}[\tabcolsep][0pt]}p{.15\reqwidth}@{}}\raggedright\arraybackslash  & \raggedright\arraybackslash  & \raggedright\arraybackslash Verify research data identity & \raggedright\arraybackslash Evaluate: check & \raggedright\arraybackslash Data \\\end{tabular}}
\expandafter\edef\csname reqrowheight50\endcsname{\the\dimexpr\ht0+\dp0\relax}
\setbox0=\hbox{\begin{tabular}{@{}>{\columncolor{black!7}[0pt][\tabcolsep]}p{.09\reqwidth}p{.15\reqwidth}p{.28\reqwidth}p{.33\reqwidth}>{\columncolor{white}[\tabcolsep][0pt]}p{.15\reqwidth}@{}}\raggedright\arraybackslash  & \raggedright\arraybackslash  & \raggedright\arraybackslash Acquire compute resources & \raggedright\arraybackslash Evaluate: critique; Apply: implement & \raggedright\arraybackslash Environment \\\end{tabular}}
\expandafter\edef\csname reqrowheight51\endcsname{\the\dimexpr\ht0+\dp0\relax}
\setbox0=\hbox{\begin{tabular}{@{}>{\columncolor{black!7}[0pt][\tabcolsep]}p{.09\reqwidth}p{.15\reqwidth}p{.28\reqwidth}p{.33\reqwidth}>{\columncolor{white}[\tabcolsep][0pt]}p{.15\reqwidth}@{}}\raggedright\arraybackslash  & \raggedright\arraybackslash  & \raggedright\arraybackslash Analyze data structures & \raggedright\arraybackslash Analyze: organize & \raggedright\arraybackslash Data \\\end{tabular}}
\expandafter\edef\csname reqrowheight52\endcsname{\the\dimexpr\ht0+\dp0\relax}
\setbox0=\hbox{\begin{tabular}{@{}>{\columncolor{black!7}[0pt][\tabcolsep]}p{.09\reqwidth}p{.15\reqwidth}p{.28\reqwidth}p{.33\reqwidth}>{\columncolor{white}[\tabcolsep][0pt]}p{.15\reqwidth}@{}}\raggedright\arraybackslash  & \raggedright\arraybackslash  & \raggedright\arraybackslash Assess data quality & \raggedright\arraybackslash Evaluate: critique & \raggedright\arraybackslash Data \\\end{tabular}}
\expandafter\edef\csname reqrowheight53\endcsname{\the\dimexpr\ht0+\dp0\relax}
\setbox0=\hbox{\begin{tabular}{@{}>{\columncolor{black!7}[0pt][\tabcolsep]}p{.09\reqwidth}p{.15\reqwidth}p{.28\reqwidth}p{.33\reqwidth}>{\columncolor{white}[\tabcolsep][0pt]}p{.15\reqwidth}@{}}\raggedright\arraybackslash  & \raggedright\arraybackslash  & \raggedright\arraybackslash Assess statistical power & \raggedright\arraybackslash Evaluate: critique & \raggedright\arraybackslash Plans \\\end{tabular}}
\expandafter\edef\csname reqrowheight54\endcsname{\the\dimexpr\ht0+\dp0\relax}
\setbox0=\hbox{\begin{tabular}{@{}>{\columncolor{black!7}[0pt][\tabcolsep]}p{.09\reqwidth}p{.15\reqwidth}p{.28\reqwidth}p{.33\reqwidth}>{\columncolor{white}[\tabcolsep][0pt]}p{.15\reqwidth}@{}}\raggedright\arraybackslash  & \raggedright\arraybackslash  & \raggedright\arraybackslash Convert data formats & \raggedright\arraybackslash Understand: explain; Apply: execute & \raggedright\arraybackslash Data \\\end{tabular}}
\expandafter\edef\csname reqrowheight55\endcsname{\the\dimexpr\ht0+\dp0\relax}
\setbox0=\hbox{\begin{tabular}{@{}>{\columncolor{black!7}[0pt][\tabcolsep]}p{.09\reqwidth}p{.15\reqwidth}p{.28\reqwidth}p{.33\reqwidth}>{\columncolor{white}[\tabcolsep][0pt]}p{.15\reqwidth}@{}}\raggedright\arraybackslash  & \raggedright\arraybackslash  & \raggedright\arraybackslash Handle missing values & \raggedright\arraybackslash Apply: implement; Evaluate: check & \raggedright\arraybackslash Data \\\end{tabular}}
\expandafter\edef\csname reqrowheight56\endcsname{\the\dimexpr\ht0+\dp0\relax}
\setbox0=\hbox{\begin{tabular}{@{}>{\columncolor{black!7}[0pt][\tabcolsep]}p{.09\reqwidth}p{.15\reqwidth}p{.28\reqwidth}p{.33\reqwidth}>{\columncolor{white}[\tabcolsep][0pt]}p{.15\reqwidth}@{}}\raggedright\arraybackslash  & \raggedright\arraybackslash  & \raggedright\arraybackslash Handle outliers & \raggedright\arraybackslash Apply: implement; Evaluate: check & \raggedright\arraybackslash Data \\\end{tabular}}
\expandafter\edef\csname reqrowheight57\endcsname{\the\dimexpr\ht0+\dp0\relax}
\setbox0=\hbox{\begin{tabular}{@{}>{\columncolor{black!7}[0pt][\tabcolsep]}p{.09\reqwidth}p{.15\reqwidth}p{.28\reqwidth}p{.33\reqwidth}>{\columncolor{white}[\tabcolsep][0pt]}p{.15\reqwidth}@{}}\raggedright\arraybackslash  & \raggedright\arraybackslash  & \raggedright\arraybackslash Create training, validation, and test splits & \raggedright\arraybackslash Analyze: organize & \raggedright\arraybackslash Data \\\end{tabular}}
\expandafter\edef\csname reqrowheight58\endcsname{\the\dimexpr\ht0+\dp0\relax}
\setbox0=\hbox{\begin{tabular}{@{}>{\columncolor{black!7}[0pt][\tabcolsep]}p{.09\reqwidth}p{.15\reqwidth}p{.28\reqwidth}p{.33\reqwidth}>{\columncolor{white}[\tabcolsep][0pt]}p{.15\reqwidth}@{}}\raggedright\arraybackslash  & \raggedright\arraybackslash  & \raggedright\arraybackslash Extract data features & \raggedright\arraybackslash Analyze: differentiate & \raggedright\arraybackslash Data \\\end{tabular}}
\expandafter\edef\csname reqrowheight59\endcsname{\the\dimexpr\ht0+\dp0\relax}
\setbox0=\hbox{\begin{tabular}{@{}>{\columncolor{black!7}[0pt][\tabcolsep]}p{.09\reqwidth}p{.15\reqwidth}p{.28\reqwidth}p{.33\reqwidth}>{\columncolor{white}[\tabcolsep][0pt]}p{.15\reqwidth}@{}}\raggedright\arraybackslash  & \raggedright\arraybackslash  & \raggedright\arraybackslash Compare features across groups & \raggedright\arraybackslash Understand: compare & \raggedright\arraybackslash Data \\\end{tabular}}
\expandafter\edef\csname reqrowheight60\endcsname{\the\dimexpr\ht0+\dp0\relax}
\setbox0=\hbox{\begin{tabular}{@{}>{\columncolor{black!7}[0pt][\tabcolsep]}p{.09\reqwidth}p{.15\reqwidth}p{.28\reqwidth}p{.33\reqwidth}>{\columncolor{white}[\tabcolsep][0pt]}p{.15\reqwidth}@{}}\raggedright\arraybackslash  & \raggedright\arraybackslash  & \raggedright\arraybackslash Analyze code implementations & \raggedright\arraybackslash Analyze: organize & \raggedright\arraybackslash Code \\\end{tabular}}
\expandafter\edef\csname reqrowheight61\endcsname{\the\dimexpr\ht0+\dp0\relax}
\setbox0=\hbox{\begin{tabular}{@{}>{\columncolor{black!7}[0pt][\tabcolsep]}p{.09\reqwidth}p{.15\reqwidth}p{.28\reqwidth}p{.33\reqwidth}>{\columncolor{white}[\tabcolsep][0pt]}p{.15\reqwidth}@{}}\raggedright\arraybackslash  & \raggedright\arraybackslash  & \raggedright\arraybackslash Verify code modules & \raggedright\arraybackslash Evaluate: check & \raggedright\arraybackslash Code \\\end{tabular}}
\expandafter\edef\csname reqrowheight62\endcsname{\the\dimexpr\ht0+\dp0\relax}
\setbox0=\hbox{\begin{tabular}{@{}>{\columncolor{black!7}[0pt][\tabcolsep]}p{.09\reqwidth}p{.15\reqwidth}p{.28\reqwidth}p{.33\reqwidth}>{\columncolor{white}[\tabcolsep][0pt]}p{.15\reqwidth}@{}}\raggedright\arraybackslash  & \raggedright\arraybackslash  & \raggedright\arraybackslash Verify code completeness & \raggedright\arraybackslash Evaluate: check & \raggedright\arraybackslash Code \\\end{tabular}}
\expandafter\edef\csname reqrowheight63\endcsname{\the\dimexpr\ht0+\dp0\relax}
\setbox0=\hbox{\begin{tabular}{@{}>{\columncolor{black!7}[0pt][\tabcolsep]}p{.09\reqwidth}p{.15\reqwidth}p{.28\reqwidth}p{.33\reqwidth}>{\columncolor{white}[\tabcolsep][0pt]}p{.15\reqwidth}@{}}\raggedright\arraybackslash  & \raggedright\arraybackslash  & \raggedright\arraybackslash Derive research methods & \raggedright\arraybackslash Create: plan & \raggedright\arraybackslash Methods \\\end{tabular}}
\expandafter\edef\csname reqrowheight64\endcsname{\the\dimexpr\ht0+\dp0\relax}
\setbox0=\hbox{\begin{tabular}{@{}>{\columncolor{black!7}[0pt][\tabcolsep]}p{.09\reqwidth}p{.15\reqwidth}p{.28\reqwidth}p{.33\reqwidth}>{\columncolor{white}[\tabcolsep][0pt]}p{.15\reqwidth}@{}}\raggedright\arraybackslash  & \raggedright\arraybackslash  & \raggedright\arraybackslash Adapt research methods & \raggedright\arraybackslash Apply: implement & \raggedright\arraybackslash Methods \\\end{tabular}}
\expandafter\edef\csname reqrowheight65\endcsname{\the\dimexpr\ht0+\dp0\relax}
\setbox0=\hbox{\begin{tabular}{@{}>{\columncolor{black!7}[0pt][\tabcolsep]}p{.09\reqwidth}p{.15\reqwidth}p{.28\reqwidth}p{.33\reqwidth}>{\columncolor{white}[\tabcolsep][0pt]}p{.15\reqwidth}@{}}\raggedright\arraybackslash  & \raggedright\arraybackslash  & \raggedright\arraybackslash Implement experiment scaffolding & \raggedright\arraybackslash Apply: implement & \raggedright\arraybackslash Code \\\end{tabular}}
\expandafter\edef\csname reqrowheight66\endcsname{\the\dimexpr\ht0+\dp0\relax}
\setbox0=\hbox{\begin{tabular}{@{}>{\columncolor{black!7}[0pt][\tabcolsep]}p{.09\reqwidth}p{.15\reqwidth}p{.28\reqwidth}p{.33\reqwidth}>{\columncolor{white}[\tabcolsep][0pt]}p{.15\reqwidth}@{}}\raggedright\arraybackslash  & \raggedright\arraybackslash  & \raggedright\arraybackslash Design model architectures & \raggedright\arraybackslash Create: plan & \raggedright\arraybackslash Methods \\\end{tabular}}
\expandafter\edef\csname reqrowheight67\endcsname{\the\dimexpr\ht0+\dp0\relax}
\setbox0=\hbox{\begin{tabular}{@{}>{\columncolor{black!7}[0pt][\tabcolsep]}p{.09\reqwidth}p{.15\reqwidth}p{.28\reqwidth}p{.33\reqwidth}>{\columncolor{white}[\tabcolsep][0pt]}p{.15\reqwidth}@{}}\raggedright\arraybackslash  & \raggedright\arraybackslash  & \raggedright\arraybackslash Design algorithm mechanisms & \raggedright\arraybackslash Create: plan & \raggedright\arraybackslash Methods \\\end{tabular}}
\expandafter\edef\csname reqrowheight68\endcsname{\the\dimexpr\ht0+\dp0\relax}
\setbox0=\hbox{\begin{tabular}{@{}>{\columncolor{black!7}[0pt][\tabcolsep]}p{.09\reqwidth}p{.15\reqwidth}p{.28\reqwidth}p{.33\reqwidth}>{\columncolor{white}[\tabcolsep][0pt]}p{.15\reqwidth}@{}}\raggedright\arraybackslash  & \raggedright\arraybackslash  & \raggedright\arraybackslash Design loss functions & \raggedright\arraybackslash Create: plan & \raggedright\arraybackslash Methods \\\end{tabular}}
\expandafter\edef\csname reqrowheight69\endcsname{\the\dimexpr\ht0+\dp0\relax}
\setbox0=\hbox{\begin{tabular}{@{}>{\columncolor{black!7}[0pt][\tabcolsep]}p{.09\reqwidth}p{.15\reqwidth}p{.28\reqwidth}p{.33\reqwidth}>{\columncolor{white}[\tabcolsep][0pt]}p{.15\reqwidth}@{}}\raggedright\arraybackslash  & \raggedright\arraybackslash  & \raggedright\arraybackslash Design code implementations and boundaries & \raggedright\arraybackslash Create: plan & \raggedright\arraybackslash Code \\\end{tabular}}
\expandafter\edef\csname reqrowheight70\endcsname{\the\dimexpr\ht0+\dp0\relax}
\setbox0=\hbox{\begin{tabular}{@{}>{\columncolor{black!7}[0pt][\tabcolsep]}p{.09\reqwidth}p{.15\reqwidth}p{.28\reqwidth}p{.33\reqwidth}>{\columncolor{white}[\tabcolsep][0pt]}p{.15\reqwidth}@{}}\raggedright\arraybackslash  & \raggedright\arraybackslash  & \raggedright\arraybackslash Add experiment instrumentation logs & \raggedright\arraybackslash Apply: implement & \raggedright\arraybackslash Code \\\end{tabular}}
\expandafter\edef\csname reqrowheight71\endcsname{\the\dimexpr\ht0+\dp0\relax}
\setbox0=\hbox{\begin{tabular}{@{}>{\columncolor{black!7}[0pt][\tabcolsep]}p{.09\reqwidth}p{.15\reqwidth}p{.28\reqwidth}p{.33\reqwidth}>{\columncolor{white}[\tabcolsep][0pt]}p{.15\reqwidth}@{}}\raggedright\arraybackslash  & \raggedright\arraybackslash  & \raggedright\arraybackslash Implement algorithm modules & \raggedright\arraybackslash Apply: implement & \raggedright\arraybackslash Code \\\end{tabular}}
\expandafter\edef\csname reqrowheight72\endcsname{\the\dimexpr\ht0+\dp0\relax}
\setbox0=\hbox{\begin{tabular}{@{}>{\columncolor{black!7}[0pt][\tabcolsep]}p{.09\reqwidth}p{.15\reqwidth}p{.28\reqwidth}p{.33\reqwidth}>{\columncolor{white}[\tabcolsep][0pt]}p{.15\reqwidth}@{}}\raggedright\arraybackslash  & \raggedright\arraybackslash  & \raggedright\arraybackslash Implement algorithm variants & \raggedright\arraybackslash Apply: implement & \raggedright\arraybackslash Code \\\end{tabular}}
\expandafter\edef\csname reqrowheight73\endcsname{\the\dimexpr\ht0+\dp0\relax}
\setbox0=\hbox{\begin{tabular}{@{}>{\columncolor{black!7}[0pt][\tabcolsep]}p{.09\reqwidth}p{.15\reqwidth}p{.28\reqwidth}p{.33\reqwidth}>{\columncolor{white}[\tabcolsep][0pt]}p{.15\reqwidth}@{}}\raggedright\arraybackslash  & \raggedright\arraybackslash  & \raggedright\arraybackslash Integrate open-source components & \raggedright\arraybackslash Analyze: organize; Apply: implement & \raggedright\arraybackslash Code \\\end{tabular}}
\expandafter\edef\csname reqrowheight74\endcsname{\the\dimexpr\ht0+\dp0\relax}
\setbox0=\hbox{\begin{tabular}{@{}>{\columncolor{black!7}[0pt][\tabcolsep]}p{.09\reqwidth}p{.15\reqwidth}p{.28\reqwidth}p{.33\reqwidth}>{\columncolor{white}[\tabcolsep][0pt]}p{.15\reqwidth}@{}}\raggedright\arraybackslash  & \raggedright\arraybackslash  & \raggedright\arraybackslash Verify algorithm implementation equivalence & \raggedright\arraybackslash Evaluate: check & \raggedright\arraybackslash Code \\\end{tabular}}
\expandafter\edef\csname reqrowheight75\endcsname{\the\dimexpr\ht0+\dp0\relax}
\setbox0=\hbox{\begin{tabular}{@{}>{\columncolor{black!7}[0pt][\tabcolsep]}p{.09\reqwidth}p{.15\reqwidth}p{.28\reqwidth}p{.33\reqwidth}>{\columncolor{white}[\tabcolsep][0pt]}p{.15\reqwidth}@{}}\raggedright\arraybackslash  & \raggedright\arraybackslash  & \raggedright\arraybackslash Manage code version changes & \raggedright\arraybackslash Apply: execute; Analyze: organize & \raggedright\arraybackslash Code \\\end{tabular}}
\expandafter\edef\csname reqrowheight76\endcsname{\the\dimexpr\ht0+\dp0\relax}
\setbox0=\hbox{\begin{tabular}{@{}>{\columncolor{black!7}[0pt][\tabcolsep]}p{.09\reqwidth}p{.15\reqwidth}p{.28\reqwidth}p{.33\reqwidth}>{\columncolor{white}[\tabcolsep][0pt]}p{.15\reqwidth}@{}}\raggedright\arraybackslash  & \raggedright\arraybackslash  & \raggedright\arraybackslash Modify code across modules & \raggedright\arraybackslash Analyze: organize; Apply: implement & \raggedright\arraybackslash Code \\\end{tabular}}
\expandafter\edef\csname reqrowheight77\endcsname{\the\dimexpr\ht0+\dp0\relax}
\setbox0=\hbox{\begin{tabular}{@{}>{\columncolor{black!7}[0pt][\tabcolsep]}p{.09\reqwidth}p{.15\reqwidth}p{.28\reqwidth}p{.33\reqwidth}>{\columncolor{white}[\tabcolsep][0pt]}p{.15\reqwidth}@{}}\raggedright\arraybackslash  & \raggedright\arraybackslash  & \raggedright\arraybackslash Refactor code & \raggedright\arraybackslash Analyze: organize; Apply: implement & \raggedright\arraybackslash Code \\\end{tabular}}
\expandafter\edef\csname reqrowheight78\endcsname{\the\dimexpr\ht0+\dp0\relax}
\setbox0=\hbox{\begin{tabular}{@{}>{\columncolor{black!7}[0pt][\tabcolsep]}p{.09\reqwidth}p{.15\reqwidth}p{.28\reqwidth}p{.33\reqwidth}>{\columncolor{white}[\tabcolsep][0pt]}p{.15\reqwidth}@{}}\raggedright\arraybackslash  & \raggedright\arraybackslash  & \raggedright\arraybackslash Verify code changes & \raggedright\arraybackslash Evaluate: check & \raggedright\arraybackslash Code \\\end{tabular}}
\expandafter\edef\csname reqrowheight79\endcsname{\the\dimexpr\ht0+\dp0\relax}
\setbox0=\hbox{\begin{tabular}{@{}>{\columncolor{black!7}[0pt][\tabcolsep]}p{.09\reqwidth}p{.15\reqwidth}p{.28\reqwidth}p{.33\reqwidth}>{\columncolor{white}[\tabcolsep][0pt]}p{.15\reqwidth}@{}}\raggedright\arraybackslash  & \raggedright\arraybackslash  & \raggedright\arraybackslash Write unit tests & \raggedright\arraybackslash Analyze: differentiate; Apply: implement & \raggedright\arraybackslash Code \\\end{tabular}}
\expandafter\edef\csname reqrowheight80\endcsname{\the\dimexpr\ht0+\dp0\relax}
\setbox0=\hbox{\begin{tabular}{@{}>{\columncolor{black!7}[0pt][\tabcolsep]}p{.09\reqwidth}p{.15\reqwidth}p{.28\reqwidth}p{.33\reqwidth}>{\columncolor{white}[\tabcolsep][0pt]}p{.15\reqwidth}@{}}\raggedright\arraybackslash  & \raggedright\arraybackslash  & \raggedright\arraybackslash Write integration tests & \raggedright\arraybackslash Analyze: organize; Apply: implement & \raggedright\arraybackslash Code \\\end{tabular}}
\expandafter\edef\csname reqrowheight81\endcsname{\the\dimexpr\ht0+\dp0\relax}
\setbox0=\hbox{\begin{tabular}{@{}>{\columncolor{black!7}[0pt][\tabcolsep]}p{.09\reqwidth}p{.15\reqwidth}p{.28\reqwidth}p{.33\reqwidth}>{\columncolor{white}[\tabcolsep][0pt]}p{.15\reqwidth}@{}}\raggedright\arraybackslash  & \raggedright\arraybackslash  & \raggedright\arraybackslash Write end-to-end tests & \raggedright\arraybackslash Analyze: organize; Apply: implement & \raggedright\arraybackslash Code \\\end{tabular}}
\expandafter\edef\csname reqrowheight82\endcsname{\the\dimexpr\ht0+\dp0\relax}
\setbox0=\hbox{\begin{tabular}{@{}>{\columncolor{black!7}[0pt][\tabcolsep]}p{.09\reqwidth}p{.15\reqwidth}p{.28\reqwidth}p{.33\reqwidth}>{\columncolor{white}[\tabcolsep][0pt]}p{.15\reqwidth}@{}}\raggedright\arraybackslash  & \raggedright\arraybackslash  & \raggedright\arraybackslash Run regression tests & \raggedright\arraybackslash Apply: execute; Evaluate: check & \raggedright\arraybackslash Code \\\end{tabular}}
\expandafter\edef\csname reqrowheight83\endcsname{\the\dimexpr\ht0+\dp0\relax}
\setbox0=\hbox{\begin{tabular}{@{}>{\columncolor{black!7}[0pt][\tabcolsep]}p{.09\reqwidth}p{.15\reqwidth}p{.28\reqwidth}p{.33\reqwidth}>{\columncolor{white}[\tabcolsep][0pt]}p{.15\reqwidth}@{}}\raggedright\arraybackslash  & \raggedright\arraybackslash  & \raggedright\arraybackslash Summarize experiment configurations & \raggedright\arraybackslash Understand: summarize; Analyze: organize & \raggedright\arraybackslash Experiments \\\end{tabular}}
\expandafter\edef\csname reqrowheight84\endcsname{\the\dimexpr\ht0+\dp0\relax}
\setbox0=\hbox{\begin{tabular}{@{}>{\columncolor{black!7}[0pt][\tabcolsep]}p{.09\reqwidth}p{.15\reqwidth}p{.28\reqwidth}p{.33\reqwidth}>{\columncolor{white}[\tabcolsep][0pt]}p{.15\reqwidth}@{}}\raggedright\arraybackslash  & \raggedright\arraybackslash  & \raggedright\arraybackslash Summarize training code & \raggedright\arraybackslash Understand: summarize & \raggedright\arraybackslash Code \\\end{tabular}}
\expandafter\edef\csname reqrowheight85\endcsname{\the\dimexpr\ht0+\dp0\relax}
\setbox0=\hbox{\begin{tabular}{@{}>{\columncolor{black!7}[0pt][\tabcolsep]}p{.09\reqwidth}p{.15\reqwidth}p{.28\reqwidth}p{.33\reqwidth}>{\columncolor{white}[\tabcolsep][0pt]}p{.15\reqwidth}@{}}\raggedright\arraybackslash  & \raggedright\arraybackslash  & \raggedright\arraybackslash Configure experiment runs & \raggedright\arraybackslash Apply: implement & \raggedright\arraybackslash Experiments \\\end{tabular}}
\expandafter\edef\csname reqrowheight86\endcsname{\the\dimexpr\ht0+\dp0\relax}
\setbox0=\hbox{\begin{tabular}{@{}>{\columncolor{black!7}[0pt][\tabcolsep]}p{.09\reqwidth}p{.15\reqwidth}p{.28\reqwidth}p{.33\reqwidth}>{\columncolor{white}[\tabcolsep][0pt]}p{.15\reqwidth}@{}}\raggedright\arraybackslash  & \raggedright\arraybackslash  & \raggedright\arraybackslash Run experiments & \raggedright\arraybackslash Apply: execute & \raggedright\arraybackslash Experiments \\\end{tabular}}
\expandafter\edef\csname reqrowheight87\endcsname{\the\dimexpr\ht0+\dp0\relax}
\setbox0=\hbox{\begin{tabular}{@{}>{\columncolor{black!7}[0pt][\tabcolsep]}p{.09\reqwidth}p{.15\reqwidth}p{.28\reqwidth}p{.33\reqwidth}>{\columncolor{white}[\tabcolsep][0pt]}p{.15\reqwidth}@{}}\raggedright\arraybackslash  & \raggedright\arraybackslash  & \raggedright\arraybackslash Resume experiment runs & \raggedright\arraybackslash Remember: recall; Apply: implement; Evaluate: check & \raggedright\arraybackslash Experiments \\\end{tabular}}
\expandafter\edef\csname reqrowheight88\endcsname{\the\dimexpr\ht0+\dp0\relax}
\setbox0=\hbox{\begin{tabular}{@{}>{\columncolor{black!7}[0pt][\tabcolsep]}p{.09\reqwidth}p{.15\reqwidth}p{.28\reqwidth}p{.33\reqwidth}>{\columncolor{white}[\tabcolsep][0pt]}p{.15\reqwidth}@{}}\raggedright\arraybackslash  & \raggedright\arraybackslash  & \raggedright\arraybackslash Organize model checkpoints & \raggedright\arraybackslash Analyze: organize; Apply: execute & \raggedright\arraybackslash Experiments \\\end{tabular}}
\expandafter\edef\csname reqrowheight89\endcsname{\the\dimexpr\ht0+\dp0\relax}
\setbox0=\hbox{\begin{tabular}{@{}>{\columncolor{black!7}[0pt][\tabcolsep]}p{.09\reqwidth}p{.15\reqwidth}p{.28\reqwidth}p{.33\reqwidth}>{\columncolor{white}[\tabcolsep][0pt]}p{.15\reqwidth}@{}}\raggedright\arraybackslash  & \raggedright\arraybackslash  & \raggedright\arraybackslash Record experiment metrics & \raggedright\arraybackslash Apply: execute & \raggedright\arraybackslash Experiments \\\end{tabular}}
\expandafter\edef\csname reqrowheight90\endcsname{\the\dimexpr\ht0+\dp0\relax}
\setbox0=\hbox{\begin{tabular}{@{}>{\columncolor{black!7}[0pt][\tabcolsep]}p{.09\reqwidth}p{.15\reqwidth}p{.28\reqwidth}p{.33\reqwidth}>{\columncolor{white}[\tabcolsep][0pt]}p{.15\reqwidth}@{}}\raggedright\arraybackslash  & \raggedright\arraybackslash  & \raggedright\arraybackslash Record experiment logs & \raggedright\arraybackslash Apply: execute & \raggedright\arraybackslash Experiments \\\end{tabular}}
\expandafter\edef\csname reqrowheight91\endcsname{\the\dimexpr\ht0+\dp0\relax}
\setbox0=\hbox{\begin{tabular}{@{}>{\columncolor{black!7}[0pt][\tabcolsep]}p{.09\reqwidth}p{.15\reqwidth}p{.28\reqwidth}p{.33\reqwidth}>{\columncolor{white}[\tabcolsep][0pt]}p{.15\reqwidth}@{}}\raggedright\arraybackslash  & \raggedright\arraybackslash  & \raggedright\arraybackslash Organize experiment artifacts & \raggedright\arraybackslash Analyze: organize & \raggedright\arraybackslash Experiments \\\end{tabular}}
\expandafter\edef\csname reqrowheight92\endcsname{\the\dimexpr\ht0+\dp0\relax}
\setbox0=\hbox{\begin{tabular}{@{}>{\columncolor{black!7}[0pt][\tabcolsep]}p{.09\reqwidth}p{.15\reqwidth}p{.28\reqwidth}p{.33\reqwidth}>{\columncolor{white}[\tabcolsep][0pt]}p{.15\reqwidth}@{}}\raggedright\arraybackslash  & \raggedright\arraybackslash  & \raggedright\arraybackslash Describe training trends & \raggedright\arraybackslash Understand: summarize; Understand: infer & \raggedright\arraybackslash Experiments \\\end{tabular}}
\expandafter\edef\csname reqrowheight93\endcsname{\the\dimexpr\ht0+\dp0\relax}
\setbox0=\hbox{\begin{tabular}{@{}>{\columncolor{black!7}[0pt][\tabcolsep]}p{.09\reqwidth}p{.15\reqwidth}p{.28\reqwidth}p{.33\reqwidth}>{\columncolor{white}[\tabcolsep][0pt]}p{.15\reqwidth}@{}}\raggedright\arraybackslash  & \raggedright\arraybackslash  & \raggedright\arraybackslash Verify experiment run status & \raggedright\arraybackslash Evaluate: check & \raggedright\arraybackslash Experiments \\\end{tabular}}
\expandafter\edef\csname reqrowheight94\endcsname{\the\dimexpr\ht0+\dp0\relax}
\setbox0=\hbox{\begin{tabular}{@{}>{\columncolor{black!7}[0pt][\tabcolsep]}p{.09\reqwidth}p{.15\reqwidth}p{.28\reqwidth}p{.33\reqwidth}>{\columncolor{white}[\tabcolsep][0pt]}p{.15\reqwidth}@{}}\raggedright\arraybackslash  & \raggedright\arraybackslash  & \raggedright\arraybackslash Compare performance across data slices & \raggedright\arraybackslash Understand: compare & \raggedright\arraybackslash Results \\\end{tabular}}
\expandafter\edef\csname reqrowheight95\endcsname{\the\dimexpr\ht0+\dp0\relax}
\setbox0=\hbox{\begin{tabular}{@{}>{\columncolor{black!7}[0pt][\tabcolsep]}p{.09\reqwidth}p{.15\reqwidth}p{.28\reqwidth}p{.33\reqwidth}>{\columncolor{white}[\tabcolsep][0pt]}p{.15\reqwidth}@{}}\raggedright\arraybackslash  & \raggedright\arraybackslash  & \raggedright\arraybackslash Compare effects of experiment settings & \raggedright\arraybackslash Understand: compare & \raggedright\arraybackslash Results \\\end{tabular}}
\expandafter\edef\csname reqrowheight96\endcsname{\the\dimexpr\ht0+\dp0\relax}
\setbox0=\hbox{\begin{tabular}{@{}>{\columncolor{black!7}[0pt][\tabcolsep]}p{.09\reqwidth}p{.15\reqwidth}p{.28\reqwidth}p{.33\reqwidth}>{\columncolor{white}[\tabcolsep][0pt]}p{.15\reqwidth}@{}}\raggedright\arraybackslash  & \raggedright\arraybackslash  & \raggedright\arraybackslash Diagnose method failures & \raggedright\arraybackslash Analyze: differentiate; Understand: infer & \raggedright\arraybackslash Experiments \\\end{tabular}}
\expandafter\edef\csname reqrowheight97\endcsname{\the\dimexpr\ht0+\dp0\relax}
\setbox0=\hbox{\begin{tabular}{@{}>{\columncolor{black!7}[0pt][\tabcolsep]}p{.09\reqwidth}p{.15\reqwidth}p{.28\reqwidth}p{.33\reqwidth}>{\columncolor{white}[\tabcolsep][0pt]}p{.15\reqwidth}@{}}\raggedright\arraybackslash  & \raggedright\arraybackslash  & \raggedright\arraybackslash Diagnose experiment anomalies & \raggedright\arraybackslash Analyze: differentiate; Understand: infer & \raggedright\arraybackslash Experiments \\\end{tabular}}
\expandafter\edef\csname reqrowheight98\endcsname{\the\dimexpr\ht0+\dp0\relax}
\setbox0=\hbox{\begin{tabular}{@{}>{\columncolor{black!7}[0pt][\tabcolsep]}p{.09\reqwidth}p{.15\reqwidth}p{.28\reqwidth}p{.33\reqwidth}>{\columncolor{white}[\tabcolsep][0pt]}p{.15\reqwidth}@{}}\raggedright\arraybackslash  & \raggedright\arraybackslash  & \raggedright\arraybackslash Diagnose experiment performance bottlenecks & \raggedright\arraybackslash Analyze: differentiate; Understand: infer; Understand: compare & \raggedright\arraybackslash Experiments \\\end{tabular}}
\expandafter\edef\csname reqrowheight99\endcsname{\the\dimexpr\ht0+\dp0\relax}
\setbox0=\hbox{\begin{tabular}{@{}>{\columncolor{black!7}[0pt][\tabcolsep]}p{.09\reqwidth}p{.15\reqwidth}p{.28\reqwidth}p{.33\reqwidth}>{\columncolor{white}[\tabcolsep][0pt]}p{.15\reqwidth}@{}}\raggedright\arraybackslash  & \raggedright\arraybackslash  & \raggedright\arraybackslash Diagnose code defects & \raggedright\arraybackslash Analyze: differentiate; Understand: infer & \raggedright\arraybackslash Code \\\end{tabular}}
\expandafter\edef\csname reqrowheight100\endcsname{\the\dimexpr\ht0+\dp0\relax}
\setbox0=\hbox{\begin{tabular}{@{}>{\columncolor{black!7}[0pt][\tabcolsep]}p{.09\reqwidth}p{.15\reqwidth}p{.28\reqwidth}p{.33\reqwidth}>{\columncolor{white}[\tabcolsep][0pt]}p{.15\reqwidth}@{}}\raggedright\arraybackslash  & \raggedright\arraybackslash  & \raggedright\arraybackslash Recommend when to stop experiments & \raggedright\arraybackslash Evaluate: critique & \raggedright\arraybackslash Experiments \\\end{tabular}}
\expandafter\edef\csname reqrowheight101\endcsname{\the\dimexpr\ht0+\dp0\relax}
\setbox0=\hbox{\begin{tabular}{@{}>{\columncolor{black!7}[0pt][\tabcolsep]}p{.09\reqwidth}p{.15\reqwidth}p{.28\reqwidth}p{.33\reqwidth}>{\columncolor{white}[\tabcolsep][0pt]}p{.15\reqwidth}@{}}\raggedright\arraybackslash  & \raggedright\arraybackslash  & \raggedright\arraybackslash Fix code defects & \raggedright\arraybackslash Apply: implement; Evaluate: check & \raggedright\arraybackslash Code \\\end{tabular}}
\expandafter\edef\csname reqrowheight102\endcsname{\the\dimexpr\ht0+\dp0\relax}
\setbox0=\hbox{\begin{tabular}{@{}>{\columncolor{black!7}[0pt][\tabcolsep]}p{.09\reqwidth}p{.15\reqwidth}p{.28\reqwidth}p{.33\reqwidth}>{\columncolor{white}[\tabcolsep][0pt]}p{.15\reqwidth}@{}}\raggedright\arraybackslash  & \raggedright\arraybackslash  & \raggedright\arraybackslash Verify experiment retry results & \raggedright\arraybackslash Evaluate: check & \raggedright\arraybackslash Experiments \\\end{tabular}}
\expandafter\edef\csname reqrowheight103\endcsname{\the\dimexpr\ht0+\dp0\relax}
\setbox0=\hbox{\begin{tabular}{@{}>{\columncolor{black!7}[0pt][\tabcolsep]}p{.09\reqwidth}p{.15\reqwidth}p{.28\reqwidth}p{.33\reqwidth}>{\columncolor{white}[\tabcolsep][0pt]}p{.15\reqwidth}@{}}\raggedright\arraybackslash  & \raggedright\arraybackslash  & \raggedright\arraybackslash Assess experiment repair plans & \raggedright\arraybackslash Evaluate: critique & \raggedright\arraybackslash Experiments \\\end{tabular}}
\expandafter\edef\csname reqrowheight104\endcsname{\the\dimexpr\ht0+\dp0\relax}
\setbox0=\hbox{\begin{tabular}{@{}>{\columncolor{black!7}[0pt][\tabcolsep]}p{.09\reqwidth}p{.15\reqwidth}p{.28\reqwidth}p{.33\reqwidth}>{\columncolor{white}[\tabcolsep][0pt]}p{.15\reqwidth}@{}}\raggedright\arraybackslash  & \raggedright\arraybackslash  & \raggedright\arraybackslash Identify data contamination & \raggedright\arraybackslash Understand: classify; Analyze: differentiate & \raggedright\arraybackslash Data \\\end{tabular}}
\expandafter\edef\csname reqrowheight105\endcsname{\the\dimexpr\ht0+\dp0\relax}
\setbox0=\hbox{\begin{tabular}{@{}>{\columncolor{black!7}[0pt][\tabcolsep]}p{.09\reqwidth}p{.15\reqwidth}p{.28\reqwidth}p{.33\reqwidth}>{\columncolor{white}[\tabcolsep][0pt]}p{.15\reqwidth}@{}}\raggedright\arraybackslash  & \raggedright\arraybackslash  & \raggedright\arraybackslash Search hyperparameter combinations & \raggedright\arraybackslash Apply: implement; Evaluate: critique & \raggedright\arraybackslash Experiments \\\end{tabular}}
\expandafter\edef\csname reqrowheight106\endcsname{\the\dimexpr\ht0+\dp0\relax}
\setbox0=\hbox{\begin{tabular}{@{}>{\columncolor{black!7}[0pt][\tabcolsep]}p{.09\reqwidth}p{.15\reqwidth}p{.28\reqwidth}p{.33\reqwidth}>{\columncolor{white}[\tabcolsep][0pt]}p{.15\reqwidth}@{}}\raggedright\arraybackslash  & \raggedright\arraybackslash  & \raggedright\arraybackslash Run ablation experiments & \raggedright\arraybackslash Apply: implement; Evaluate: check & \raggedright\arraybackslash Experiments \\\end{tabular}}
\expandafter\edef\csname reqrowheight107\endcsname{\the\dimexpr\ht0+\dp0\relax}
\setbox0=\hbox{\begin{tabular}{@{}>{\columncolor{black!7}[0pt][\tabcolsep]}p{.09\reqwidth}p{.15\reqwidth}p{.28\reqwidth}p{.33\reqwidth}>{\columncolor{white}[\tabcolsep][0pt]}p{.15\reqwidth}@{}}\raggedright\arraybackslash  & \raggedright\arraybackslash  & \raggedright\arraybackslash Run sensitivity analyses & \raggedright\arraybackslash Apply: implement; Evaluate: check & \raggedright\arraybackslash Experiments \\\end{tabular}}
\expandafter\edef\csname reqrowheight108\endcsname{\the\dimexpr\ht0+\dp0\relax}
\setbox0=\hbox{\begin{tabular}{@{}>{\columncolor{black!7}[0pt][\tabcolsep]}p{.09\reqwidth}p{.15\reqwidth}p{.28\reqwidth}p{.33\reqwidth}>{\columncolor{white}[\tabcolsep][0pt]}p{.15\reqwidth}@{}}\raggedright\arraybackslash  & \raggedright\arraybackslash  & \raggedright\arraybackslash Verify experiment reproducibility & \raggedright\arraybackslash Evaluate: check & \raggedright\arraybackslash Experiments \\\end{tabular}}
\expandafter\edef\csname reqrowheight109\endcsname{\the\dimexpr\ht0+\dp0\relax}
\setbox0=\hbox{\begin{tabular}{@{}>{\columncolor{black!7}[0pt][\tabcolsep]}p{.09\reqwidth}p{.15\reqwidth}p{.28\reqwidth}p{.33\reqwidth}>{\columncolor{white}[\tabcolsep][0pt]}p{.15\reqwidth}@{}}\raggedright\arraybackslash  & \raggedright\arraybackslash  & \raggedright\arraybackslash Compute descriptive statistics & \raggedright\arraybackslash Apply: execute & \raggedright\arraybackslash Results \\\end{tabular}}
\expandafter\edef\csname reqrowheight110\endcsname{\the\dimexpr\ht0+\dp0\relax}
\setbox0=\hbox{\begin{tabular}{@{}>{\columncolor{black!7}[0pt][\tabcolsep]}p{.09\reqwidth}p{.15\reqwidth}p{.28\reqwidth}p{.33\reqwidth}>{\columncolor{white}[\tabcolsep][0pt]}p{.15\reqwidth}@{}}\raggedright\arraybackslash  & \raggedright\arraybackslash  & \raggedright\arraybackslash Compute statistical test results & \raggedright\arraybackslash Apply: execute & \raggedright\arraybackslash Results \\\end{tabular}}
\expandafter\edef\csname reqrowheight111\endcsname{\the\dimexpr\ht0+\dp0\relax}
\setbox0=\hbox{\begin{tabular}{@{}>{\columncolor{black!7}[0pt][\tabcolsep]}p{.09\reqwidth}p{.15\reqwidth}p{.28\reqwidth}p{.33\reqwidth}>{\columncolor{white}[\tabcolsep][0pt]}p{.15\reqwidth}@{}}\raggedright\arraybackslash  & \raggedright\arraybackslash  & \raggedright\arraybackslash Compute effect sizes & \raggedright\arraybackslash Apply: execute & \raggedright\arraybackslash Results \\\end{tabular}}
\expandafter\edef\csname reqrowheight112\endcsname{\the\dimexpr\ht0+\dp0\relax}
\setbox0=\hbox{\begin{tabular}{@{}>{\columncolor{black!7}[0pt][\tabcolsep]}p{.09\reqwidth}p{.15\reqwidth}p{.28\reqwidth}p{.33\reqwidth}>{\columncolor{white}[\tabcolsep][0pt]}p{.15\reqwidth}@{}}\raggedright\arraybackslash  & \raggedright\arraybackslash  & \raggedright\arraybackslash Estimate result uncertainty & \raggedright\arraybackslash Apply: execute; Understand: infer & \raggedright\arraybackslash Results \\\end{tabular}}
\expandafter\edef\csname reqrowheight113\endcsname{\the\dimexpr\ht0+\dp0\relax}
\setbox0=\hbox{\begin{tabular}{@{}>{\columncolor{black!7}[0pt][\tabcolsep]}p{.09\reqwidth}p{.15\reqwidth}p{.28\reqwidth}p{.33\reqwidth}>{\columncolor{white}[\tabcolsep][0pt]}p{.15\reqwidth}@{}}\raggedright\arraybackslash  & \raggedright\arraybackslash  & \raggedright\arraybackslash Evaluate algorithm variants & \raggedright\arraybackslash Evaluate: critique & \raggedright\arraybackslash Results \\\end{tabular}}
\expandafter\edef\csname reqrowheight114\endcsname{\the\dimexpr\ht0+\dp0\relax}
\setbox0=\hbox{\begin{tabular}{@{}>{\columncolor{black!7}[0pt][\tabcolsep]}p{.09\reqwidth}p{.15\reqwidth}p{.28\reqwidth}p{.33\reqwidth}>{\columncolor{white}[\tabcolsep][0pt]}p{.15\reqwidth}@{}}\raggedright\arraybackslash  & \raggedright\arraybackslash  & \raggedright\arraybackslash Compare research methods & \raggedright\arraybackslash Understand: compare & \raggedright\arraybackslash Results \\\end{tabular}}
\expandafter\edef\csname reqrowheight115\endcsname{\the\dimexpr\ht0+\dp0\relax}
\setbox0=\hbox{\begin{tabular}{@{}>{\columncolor{black!7}[0pt][\tabcolsep]}p{.09\reqwidth}p{.15\reqwidth}p{.28\reqwidth}p{.33\reqwidth}>{\columncolor{white}[\tabcolsep][0pt]}p{.15\reqwidth}@{}}\raggedright\arraybackslash  & \raggedright\arraybackslash  & \raggedright\arraybackslash Explain model decision mechanisms & \raggedright\arraybackslash Understand: explain; Understand: infer & \raggedright\arraybackslash Results \\\end{tabular}}
\expandafter\edef\csname reqrowheight116\endcsname{\the\dimexpr\ht0+\dp0\relax}
\setbox0=\hbox{\begin{tabular}{@{}>{\columncolor{black!7}[0pt][\tabcolsep]}p{.09\reqwidth}p{.15\reqwidth}p{.28\reqwidth}p{.33\reqwidth}>{\columncolor{white}[\tabcolsep][0pt]}p{.15\reqwidth}@{}}\raggedright\arraybackslash  & \raggedright\arraybackslash  & \raggedright\arraybackslash Verify research hypotheses & \raggedright\arraybackslash Evaluate: check & \raggedright\arraybackslash Results \\\end{tabular}}
\expandafter\edef\csname reqrowheight117\endcsname{\the\dimexpr\ht0+\dp0\relax}
\setbox0=\hbox{\begin{tabular}{@{}>{\columncolor{black!7}[0pt][\tabcolsep]}p{.09\reqwidth}p{.15\reqwidth}p{.28\reqwidth}p{.33\reqwidth}>{\columncolor{white}[\tabcolsep][0pt]}p{.15\reqwidth}@{}}\raggedright\arraybackslash  & \raggedright\arraybackslash  & \raggedright\arraybackslash Verify the limits of research conclusions & \raggedright\arraybackslash Evaluate: check; Evaluate: critique & \raggedright\arraybackslash Results \\\end{tabular}}
\expandafter\edef\csname reqrowheight118\endcsname{\the\dimexpr\ht0+\dp0\relax}
\setbox0=\hbox{\begin{tabular}{@{}>{\columncolor{black!7}[0pt][\tabcolsep]}p{.09\reqwidth}p{.15\reqwidth}p{.28\reqwidth}p{.33\reqwidth}>{\columncolor{white}[\tabcolsep][0pt]}p{.15\reqwidth}@{}}\raggedright\arraybackslash  & \raggedright\arraybackslash  & \raggedright\arraybackslash Report negative results & \raggedright\arraybackslash Understand: summarize; Evaluate: critique & \raggedright\arraybackslash Results \\\end{tabular}}
\expandafter\edef\csname reqrowheight119\endcsname{\the\dimexpr\ht0+\dp0\relax}
\setbox0=\hbox{\begin{tabular}{@{}>{\columncolor{black!7}[0pt][\tabcolsep]}p{.09\reqwidth}p{.15\reqwidth}p{.28\reqwidth}p{.33\reqwidth}>{\columncolor{white}[\tabcolsep][0pt]}p{.15\reqwidth}@{}}\raggedright\arraybackslash  & \raggedright\arraybackslash  & \raggedright\arraybackslash Define the scope of research applicability & \raggedright\arraybackslash Analyze: organize; Create: plan & \raggedright\arraybackslash Results \\\end{tabular}}
\expandafter\edef\csname reqrowheight120\endcsname{\the\dimexpr\ht0+\dp0\relax}
\setbox0=\hbox{\begin{tabular}{@{}>{\columncolor{black!7}[0pt][\tabcolsep]}p{.09\reqwidth}p{.15\reqwidth}p{.28\reqwidth}p{.33\reqwidth}>{\columncolor{white}[\tabcolsep][0pt]}p{.15\reqwidth}@{}}\raggedright\arraybackslash  & \raggedright\arraybackslash  & \raggedright\arraybackslash Generate result tables & \raggedright\arraybackslash Analyze: organize; Apply: execute & \raggedright\arraybackslash Results \\\end{tabular}}
\expandafter\edef\csname reqrowheight121\endcsname{\the\dimexpr\ht0+\dp0\relax}
\setbox0=\hbox{\begin{tabular}{@{}>{\columncolor{black!7}[0pt][\tabcolsep]}p{.09\reqwidth}p{.15\reqwidth}p{.28\reqwidth}p{.33\reqwidth}>{\columncolor{white}[\tabcolsep][0pt]}p{.15\reqwidth}@{}}\raggedright\arraybackslash  & \raggedright\arraybackslash  & \raggedright\arraybackslash Visualize research results & \raggedright\arraybackslash Understand: explain; Apply: implement & \raggedright\arraybackslash Results \\\end{tabular}}
\expandafter\edef\csname reqrowheight122\endcsname{\the\dimexpr\ht0+\dp0\relax}
\setbox0=\hbox{\begin{tabular}{@{}>{\columncolor{black!7}[0pt][\tabcolsep]}p{.09\reqwidth}p{.15\reqwidth}p{.28\reqwidth}p{.33\reqwidth}>{\columncolor{white}[\tabcolsep][0pt]}p{.15\reqwidth}@{}}\raggedright\arraybackslash  & \raggedright\arraybackslash  & \raggedright\arraybackslash Verify paper argumentation & \raggedright\arraybackslash Evaluate: check & \raggedright\arraybackslash Documents \\\end{tabular}}
\expandafter\edef\csname reqrowheight123\endcsname{\the\dimexpr\ht0+\dp0\relax}
\setbox0=\hbox{\begin{tabular}{@{}>{\columncolor{black!7}[0pt][\tabcolsep]}p{.09\reqwidth}p{.15\reqwidth}p{.28\reqwidth}p{.33\reqwidth}>{\columncolor{white}[\tabcolsep][0pt]}p{.15\reqwidth}@{}}\raggedright\arraybackslash  & \raggedright\arraybackslash  & \raggedright\arraybackslash Plan paper outlines & \raggedright\arraybackslash Create: plan & \raggedright\arraybackslash Documents \\\end{tabular}}
\expandafter\edef\csname reqrowheight124\endcsname{\the\dimexpr\ht0+\dp0\relax}
\setbox0=\hbox{\begin{tabular}{@{}>{\columncolor{black!7}[0pt][\tabcolsep]}p{.09\reqwidth}p{.15\reqwidth}p{.28\reqwidth}p{.33\reqwidth}>{\columncolor{white}[\tabcolsep][0pt]}p{.15\reqwidth}@{}}\raggedright\arraybackslash  & \raggedright\arraybackslash  & \raggedright\arraybackslash Write reference lists & \raggedright\arraybackslash Apply: implement & \raggedright\arraybackslash Documents \\\end{tabular}}
\expandafter\edef\csname reqrowheight125\endcsname{\the\dimexpr\ht0+\dp0\relax}
\setbox0=\hbox{\begin{tabular}{@{}>{\columncolor{black!7}[0pt][\tabcolsep]}p{.09\reqwidth}p{.15\reqwidth}p{.28\reqwidth}p{.33\reqwidth}>{\columncolor{white}[\tabcolsep][0pt]}p{.15\reqwidth}@{}}\raggedright\arraybackslash  & \raggedright\arraybackslash  & \raggedright\arraybackslash Format citations & \raggedright\arraybackslash Apply: execute & \raggedright\arraybackslash Documents \\\end{tabular}}
\expandafter\edef\csname reqrowheight126\endcsname{\the\dimexpr\ht0+\dp0\relax}
\setbox0=\hbox{\begin{tabular}{@{}>{\columncolor{black!7}[0pt][\tabcolsep]}p{.09\reqwidth}p{.15\reqwidth}p{.28\reqwidth}p{.33\reqwidth}>{\columncolor{white}[\tabcolsep][0pt]}p{.15\reqwidth}@{}}\raggedright\arraybackslash  & \raggedright\arraybackslash  & \raggedright\arraybackslash Write methods sections & \raggedright\arraybackslash Understand: explain; Analyze: organize & \raggedright\arraybackslash Documents \\\end{tabular}}
\expandafter\edef\csname reqrowheight127\endcsname{\the\dimexpr\ht0+\dp0\relax}
\setbox0=\hbox{\begin{tabular}{@{}>{\columncolor{black!7}[0pt][\tabcolsep]}p{.09\reqwidth}p{.15\reqwidth}p{.28\reqwidth}p{.33\reqwidth}>{\columncolor{white}[\tabcolsep][0pt]}p{.15\reqwidth}@{}}\raggedright\arraybackslash  & \raggedright\arraybackslash  & \raggedright\arraybackslash Write experiment setup sections & \raggedright\arraybackslash Understand: explain; Analyze: organize & \raggedright\arraybackslash Documents \\\end{tabular}}
\expandafter\edef\csname reqrowheight128\endcsname{\the\dimexpr\ht0+\dp0\relax}
\setbox0=\hbox{\begin{tabular}{@{}>{\columncolor{black!7}[0pt][\tabcolsep]}p{.09\reqwidth}p{.15\reqwidth}p{.28\reqwidth}p{.33\reqwidth}>{\columncolor{white}[\tabcolsep][0pt]}p{.15\reqwidth}@{}}\raggedright\arraybackslash  & \raggedright\arraybackslash  & \raggedright\arraybackslash Verify consistency of method descriptions & \raggedright\arraybackslash Evaluate: check & \raggedright\arraybackslash Documents \\\end{tabular}}
\expandafter\edef\csname reqrowheight129\endcsname{\the\dimexpr\ht0+\dp0\relax}
\setbox0=\hbox{\begin{tabular}{@{}>{\columncolor{black!7}[0pt][\tabcolsep]}p{.09\reqwidth}p{.15\reqwidth}p{.28\reqwidth}p{.33\reqwidth}>{\columncolor{white}[\tabcolsep][0pt]}p{.15\reqwidth}@{}}\raggedright\arraybackslash  & \raggedright\arraybackslash  & \raggedright\arraybackslash Verify consistency between notation and implementation & \raggedright\arraybackslash Evaluate: check & \raggedright\arraybackslash Documents \\\end{tabular}}
\expandafter\edef\csname reqrowheight130\endcsname{\the\dimexpr\ht0+\dp0\relax}
\setbox0=\hbox{\begin{tabular}{@{}>{\columncolor{black!7}[0pt][\tabcolsep]}p{.09\reqwidth}p{.15\reqwidth}p{.28\reqwidth}p{.33\reqwidth}>{\columncolor{white}[\tabcolsep][0pt]}p{.15\reqwidth}@{}}\raggedright\arraybackslash  & \raggedright\arraybackslash  & \raggedright\arraybackslash Write result analyses & \raggedright\arraybackslash Understand: summarize; Analyze: organize & \raggedright\arraybackslash Documents \\\end{tabular}}
\expandafter\edef\csname reqrowheight131\endcsname{\the\dimexpr\ht0+\dp0\relax}
\setbox0=\hbox{\begin{tabular}{@{}>{\columncolor{black!7}[0pt][\tabcolsep]}p{.09\reqwidth}p{.15\reqwidth}p{.28\reqwidth}p{.33\reqwidth}>{\columncolor{white}[\tabcolsep][0pt]}p{.15\reqwidth}@{}}\raggedright\arraybackslash  & \raggedright\arraybackslash  & \raggedright\arraybackslash Generate paper tables & \raggedright\arraybackslash Analyze: organize; Apply: execute & \raggedright\arraybackslash Documents \\\end{tabular}}
\expandafter\edef\csname reqrowheight132\endcsname{\the\dimexpr\ht0+\dp0\relax}
\setbox0=\hbox{\begin{tabular}{@{}>{\columncolor{black!7}[0pt][\tabcolsep]}p{.09\reqwidth}p{.15\reqwidth}p{.28\reqwidth}p{.33\reqwidth}>{\columncolor{white}[\tabcolsep][0pt]}p{.15\reqwidth}@{}}\raggedright\arraybackslash  & \raggedright\arraybackslash  & \raggedright\arraybackslash Annotate paper figures and tables & \raggedright\arraybackslash Understand: explain & \raggedright\arraybackslash Documents \\\end{tabular}}
\expandafter\edef\csname reqrowheight133\endcsname{\the\dimexpr\ht0+\dp0\relax}
\setbox0=\hbox{\begin{tabular}{@{}>{\columncolor{black!7}[0pt][\tabcolsep]}p{.09\reqwidth}p{.15\reqwidth}p{.28\reqwidth}p{.33\reqwidth}>{\columncolor{white}[\tabcolsep][0pt]}p{.15\reqwidth}@{}}\raggedright\arraybackslash  & \raggedright\arraybackslash  & \raggedright\arraybackslash Revise academic paragraphs & \raggedright\arraybackslash Apply: implement & \raggedright\arraybackslash Documents \\\end{tabular}}
\expandafter\edef\csname reqrowheight134\endcsname{\the\dimexpr\ht0+\dp0\relax}
\setbox0=\hbox{\begin{tabular}{@{}>{\columncolor{black!7}[0pt][\tabcolsep]}p{.09\reqwidth}p{.15\reqwidth}p{.28\reqwidth}p{.33\reqwidth}>{\columncolor{white}[\tabcolsep][0pt]}p{.15\reqwidth}@{}}\raggedright\arraybackslash  & \raggedright\arraybackslash  & \raggedright\arraybackslash Integrate external evidence & \raggedright\arraybackslash Analyze: organize; Apply: implement & \raggedright\arraybackslash Documents \\\end{tabular}}
\expandafter\edef\csname reqrowheight135\endcsname{\the\dimexpr\ht0+\dp0\relax}
\setbox0=\hbox{\begin{tabular}{@{}>{\columncolor{black!7}[0pt][\tabcolsep]}p{.09\reqwidth}p{.15\reqwidth}p{.28\reqwidth}p{.33\reqwidth}>{\columncolor{white}[\tabcolsep][0pt]}p{.15\reqwidth}@{}}\raggedright\arraybackslash  & \raggedright\arraybackslash  & \raggedright\arraybackslash Adjust paper length & \raggedright\arraybackslash Apply: implement & \raggedright\arraybackslash Documents \\\end{tabular}}
\expandafter\edef\csname reqrowheight136\endcsname{\the\dimexpr\ht0+\dp0\relax}
\setbox0=\hbox{\begin{tabular}{@{}>{\columncolor{black!7}[0pt][\tabcolsep]}p{.09\reqwidth}p{.15\reqwidth}p{.28\reqwidth}p{.33\reqwidth}>{\columncolor{white}[\tabcolsep][0pt]}p{.15\reqwidth}@{}}\raggedright\arraybackslash  & \raggedright\arraybackslash  & \raggedright\arraybackslash Add factual content & \raggedright\arraybackslash Analyze: organize; Apply: implement & \raggedright\arraybackslash Documents \\\end{tabular}}
\expandafter\edef\csname reqrowheight137\endcsname{\the\dimexpr\ht0+\dp0\relax}
\setbox0=\hbox{\begin{tabular}{@{}>{\columncolor{black!7}[0pt][\tabcolsep]}p{.09\reqwidth}p{.15\reqwidth}p{.28\reqwidth}p{.33\reqwidth}>{\columncolor{white}[\tabcolsep][0pt]}p{.15\reqwidth}@{}}\raggedright\arraybackslash  & \raggedright\arraybackslash  & \raggedright\arraybackslash Merge paper revisions & \raggedright\arraybackslash Analyze: organize; Apply: implement & \raggedright\arraybackslash Documents \\\end{tabular}}
\expandafter\edef\csname reqrowheight138\endcsname{\the\dimexpr\ht0+\dp0\relax}
\setbox0=\hbox{\begin{tabular}{@{}>{\columncolor{black!7}[0pt][\tabcolsep]}p{.09\reqwidth}p{.15\reqwidth}p{.28\reqwidth}p{.33\reqwidth}>{\columncolor{white}[\tabcolsep][0pt]}p{.15\reqwidth}@{}}\raggedright\arraybackslash  & \raggedright\arraybackslash  & \raggedright\arraybackslash Align paper sections & \raggedright\arraybackslash Analyze: organize & \raggedright\arraybackslash Documents \\\end{tabular}}
\expandafter\edef\csname reqrowheight139\endcsname{\the\dimexpr\ht0+\dp0\relax}
\setbox0=\hbox{\begin{tabular}{@{}>{\columncolor{black!7}[0pt][\tabcolsep]}p{.09\reqwidth}p{.15\reqwidth}p{.28\reqwidth}p{.33\reqwidth}>{\columncolor{white}[\tabcolsep][0pt]}p{.15\reqwidth}@{}}\raggedright\arraybackslash  & \raggedright\arraybackslash  & \raggedright\arraybackslash Verify paper cross-references & \raggedright\arraybackslash Evaluate: check & \raggedright\arraybackslash Documents \\\end{tabular}}
\expandafter\edef\csname reqrowheight140\endcsname{\the\dimexpr\ht0+\dp0\relax}
\setbox0=\hbox{\begin{tabular}{@{}>{\columncolor{black!7}[0pt][\tabcolsep]}p{.09\reqwidth}p{.15\reqwidth}p{.28\reqwidth}p{.33\reqwidth}>{\columncolor{white}[\tabcolsep][0pt]}p{.15\reqwidth}@{}}\raggedright\arraybackslash  & \raggedright\arraybackslash  & \raggedright\arraybackslash Verify consistency of result statements & \raggedright\arraybackslash Evaluate: check & \raggedright\arraybackslash Documents \\\end{tabular}}
\expandafter\edef\csname reqrowheight141\endcsname{\the\dimexpr\ht0+\dp0\relax}
\setbox0=\hbox{\begin{tabular}{@{}>{\columncolor{black!7}[0pt][\tabcolsep]}p{.09\reqwidth}p{.15\reqwidth}p{.28\reqwidth}p{.33\reqwidth}>{\columncolor{white}[\tabcolsep][0pt]}p{.15\reqwidth}@{}}\raggedright\arraybackslash  & \raggedright\arraybackslash  & \raggedright\arraybackslash Verify research evidence chains & \raggedright\arraybackslash Evaluate: check & \raggedright\arraybackslash Documents \\\end{tabular}}
\expandafter\edef\csname reqrowheight142\endcsname{\the\dimexpr\ht0+\dp0\relax}
\setbox0=\hbox{\begin{tabular}{@{}>{\columncolor{black!7}[0pt][\tabcolsep]}p{.09\reqwidth}p{.15\reqwidth}p{.28\reqwidth}p{.33\reqwidth}>{\columncolor{white}[\tabcolsep][0pt]}p{.15\reqwidth}@{}}\raggedright\arraybackslash  & \raggedright\arraybackslash  & \raggedright\arraybackslash Revise content addressing review comments & \raggedright\arraybackslash Apply: implement & \raggedright\arraybackslash Documents \\\end{tabular}}
\expandafter\edef\csname reqrowheight143\endcsname{\the\dimexpr\ht0+\dp0\relax}
\setbox0=\hbox{\begin{tabular}{@{}>{\columncolor{black!7}[0pt][\tabcolsep]}p{.09\reqwidth}p{.15\reqwidth}p{.28\reqwidth}p{.33\reqwidth}>{\columncolor{white}[\tabcolsep][0pt]}p{.15\reqwidth}@{}}\raggedright\arraybackslash  & \raggedright\arraybackslash  & \raggedright\arraybackslash Write reviewer responses & \raggedright\arraybackslash Understand: explain; Apply: implement & \raggedright\arraybackslash Documents \\\end{tabular}}
\expandafter\edef\csname reqrowheight144\endcsname{\the\dimexpr\ht0+\dp0\relax}
\setbox0=\hbox{\begin{tabular}{@{}>{\columncolor{black!7}[0pt][\tabcolsep]}p{.09\reqwidth}p{.15\reqwidth}p{.28\reqwidth}p{.33\reqwidth}>{\columncolor{white}[\tabcolsep][0pt]}p{.15\reqwidth}@{}}\raggedright\arraybackslash  & \raggedright\arraybackslash  & \raggedright\arraybackslash Verify submission formatting & \raggedright\arraybackslash Evaluate: critique & \raggedright\arraybackslash Documents \\\end{tabular}}
\expandafter\edef\csname reqrowheight145\endcsname{\the\dimexpr\ht0+\dp0\relax}
\setbox0=\hbox{\begin{tabular}{@{}>{\columncolor{black!7}[0pt][\tabcolsep]}p{.09\reqwidth}p{.15\reqwidth}p{.28\reqwidth}p{.33\reqwidth}>{\columncolor{white}[\tabcolsep][0pt]}p{.15\reqwidth}@{}}\raggedright\arraybackslash  & \raggedright\arraybackslash  & \raggedright\arraybackslash Organize submission materials & \raggedright\arraybackslash Analyze: organize & \raggedright\arraybackslash Assets \\\end{tabular}}
\expandafter\edef\csname reqrowheight146\endcsname{\the\dimexpr\ht0+\dp0\relax}
\setbox0=\hbox{\begin{tabular}{@{}>{\columncolor{black!7}[0pt][\tabcolsep]}p{.09\reqwidth}p{.15\reqwidth}p{.28\reqwidth}p{.33\reqwidth}>{\columncolor{white}[\tabcolsep][0pt]}p{.15\reqwidth}@{}}\raggedright\arraybackslash  & \raggedright\arraybackslash  & \raggedright\arraybackslash Write research reproduction documentation & \raggedright\arraybackslash Understand: explain; Analyze: organize & \raggedright\arraybackslash Documents \\\end{tabular}}
\expandafter\edef\csname reqrowheight147\endcsname{\the\dimexpr\ht0+\dp0\relax}
\setbox0=\hbox{\begin{tabular}{@{}>{\columncolor{black!7}[0pt][\tabcolsep]}p{.09\reqwidth}p{.15\reqwidth}p{.28\reqwidth}p{.33\reqwidth}>{\columncolor{white}[\tabcolsep][0pt]}p{.15\reqwidth}@{}}\raggedright\arraybackslash  & \raggedright\arraybackslash  & \raggedright\arraybackslash Package research assets & \raggedright\arraybackslash Analyze: organize; Apply: execute & \raggedright\arraybackslash Assets \\\end{tabular}}
\expandafter\edef\csname reqrowheight148\endcsname{\the\dimexpr\ht0+\dp0\relax}
\setbox0=\hbox{\begin{tabular}{@{}>{\columncolor{black!7}[0pt][\tabcolsep]}p{.09\reqwidth}p{.15\reqwidth}p{.28\reqwidth}p{.33\reqwidth}>{\columncolor{white}[\tabcolsep][0pt]}p{.15\reqwidth}@{}}\raggedright\arraybackslash  & \raggedright\arraybackslash  & \raggedright\arraybackslash Verify research assets & \raggedright\arraybackslash Evaluate: check; Evaluate: critique & \raggedright\arraybackslash Assets \\\end{tabular}

==> (inline-1) <==
\begin{longtable}{@{}>{\columncolor{black!7}[0pt][\tabcolsep]}p{.09\reqwidth}p{.15\reqwidth}p{.28\reqwidth}p{.33\reqwidth}>{\columncolor{white}[\tabcolsep][0pt]}p{.15\reqwidth}@{}}
\caption{Research requirement taxonomy represented in the benchmark. Each row describes a sub-requirement, its parent requirement and research stage, and the associated capability primitives and work object.}\label{tab:requirement-mapping}\\
\toprule
\cellcolor{white}\textbf{Research stage} & \textbf{Requirement} & \textbf{Sub-requirement} & \textbf{Capability primitives} & \textbf{Work object} \\\midrule
\endfirsthead
\caption[]{Research requirement taxonomy (continued).}\\
\toprule
\cellcolor{white}\textbf{Research stage} & \textbf{Requirement} & \textbf{Sub-requirement} & \textbf{Capability primitives} & \textbf{Work object} \\\midrule
\endhead
\bottomrule
\multicolumn{5}{r}{\emph{Continued on next page.}}\\
\endfoot
\bottomrule
\endlastfoot
% Page fragment 1: 10 rows.
\reqrowstrut{\csname reqrowheight0\endcsname} &  & \cellcolor{white}\raggedright\arraybackslash Search for relevant literature & \cellcolor{white}\raggedright\arraybackslash Apply: implement; Analyze: differentiate & \cellcolor{white}\raggedright\arraybackslash Evidence \\*
\reqrowstrut{\csname reqrowheight1\endcsname} &  & \cellcolor{black!3}\raggedright\arraybackslash Verify bibliographic information & \cellcolor{black!3}\raggedright\arraybackslash Evaluate: critique & \cellcolor{black!3}\raggedright\arraybackslash Evidence \\*
\reqrowstrut{\csname reqrowheight2\endcsname} &  & \cellcolor{white}\raggedright\arraybackslash Extract key points from literature & \cellcolor{white}\raggedright\arraybackslash Analyze: differentiate; Understand: summarize & \cellcolor{white}\raggedright\arraybackslash Evidence \\*
\reqrowstrut{\csname reqrowheight3\endcsname} &  & \cellcolor{black!3}\raggedright\arraybackslash Verify literature content & \cellcolor{black!3}\raggedright\arraybackslash Evaluate: check & \cellcolor{black!3}\raggedright\arraybackslash Evidence \\*
\reqrowstrut{\csname reqrowheight4\endcsname} &  & \cellcolor{white}\raggedright\arraybackslash Assess literature quality & \cellcolor{white}\raggedright\arraybackslash Evaluate: critique & \cellcolor{white}\raggedright\arraybackslash Evidence \\*
\reqrowstrut{\csname reqrowheight5\endcsname} &  & \cellcolor{black!3}\raggedright\arraybackslash Establish evidence traceability & \cellcolor{black!3}\raggedright\arraybackslash Analyze: organize; Evaluate: check & \cellcolor{black!3}\raggedright\arraybackslash Evidence \\*
\reqrowstrut{\csname reqrowheight6\endcsname} &  & \cellcolor{white}\raggedright\arraybackslash Synthesize external evidence & \cellcolor{white}\raggedright\arraybackslash Understand: summarize; Understand: compare; Analyze: organize & \cellcolor{white}\raggedright\arraybackslash Evidence \\*
\reqrowstrut{\csname reqrowheight7\endcsname} &  & \cellcolor{black!3}\raggedright\arraybackslash Revise research questions & \cellcolor{black!3}\raggedright\arraybackslash Apply: implement; Understand: explain; Analyze: organize & \cellcolor{black!3}\raggedright\arraybackslash Questions \\*
\reqrowstrut{\csname reqrowheight8\endcsname} &  & \cellcolor{white}\raggedright\arraybackslash Assess method applicability & \cellcolor{white}\raggedright\arraybackslash Evaluate: critique & \cellcolor{white}\raggedright\arraybackslash Methods \\*
\reqrowstrut{\csname reqrowheight9\endcsname}\reqgrouplabel{.09\reqwidth}{\dimexpr\csname reqrowheight0\endcsname+\csname reqrowheight1\endcsname+\csname reqrowheight2\endcsname+\csname reqrowheight3\endcsname+\csname reqrowheight4\endcsname+\csname reqrowheight5\endcsname+\csname reqrowheight6\endcsname+\csname reqrowheight7\endcsname+\csname reqrowheight8\endcsname+\csname reqrowheight9\endcsname\relax}{\csname reqrowheight9\endcsname}{\centering}{Survey} & \reqgrouplabel{.15\reqwidth}{\dimexpr\csname reqrowheight0\endcsname+\csname reqrowheight1\endcsname+\csname reqrowheight2\endcsname+\csname reqrowheight3\endcsname+\csname reqrowheight4\endcsname+\csname reqrowheight5\endcsname+\csname reqrowheight6\endcsname+\csname reqrowheight7\endcsname+\csname reqrowheight8\endcsname+\csname reqrowheight9\endcsname\relax}{\csname reqrowheight9\endcsname}{\raggedright}{Literature review} & \cellcolor{black!3}\raggedright\arraybackslash Write a literature review report & \cellcolor{black!3}\raggedright\arraybackslash Understand: summarize; Understand: explain; Analyze: organize & \cellcolor{black!3}\raggedright\arraybackslash Documents \\
\pagebreak[4]
% Page fragment 2: 27 rows.
\reqrowstrut{\csname reqrowheight10\endcsname} &  & \cellcolor{white}\raggedright\arraybackslash Generate candidate research questions & \cellcolor{white}\raggedright\arraybackslash Create: generate; Understand: explain & \cellcolor{white}\raggedright\arraybackslash Questions \\*
\reqrowstrut{\csname reqrowheight11\endcsname} &  & \cellcolor{black!3}\raggedright\arraybackslash Define core concepts & \cellcolor{black!3}\raggedright\arraybackslash Understand: explain; Understand: exemplify; Analyze: organize & \cellcolor{black!3}\raggedright\arraybackslash Questions \\*
\reqrowstrut{\csname reqrowheight12\endcsname} &  & \cellcolor{white}\raggedright\arraybackslash Define research variables & \cellcolor{white}\raggedright\arraybackslash Understand: explain; Analyze: organize; Create: plan & \cellcolor{white}\raggedright\arraybackslash Questions \\*
\reqrowstrut{\csname reqrowheight13\endcsname} &  & \cellcolor{black!3}\raggedright\arraybackslash Identify problem assumptions & \cellcolor{black!3}\raggedright\arraybackslash Understand: infer; Analyze: attribute; Analyze: differentiate & \cellcolor{black!3}\raggedright\arraybackslash Questions \\*
\reqrowstrut{\csname reqrowheight14\endcsname} &  & \cellcolor{white}\raggedright\arraybackslash Formulate research hypotheses & \cellcolor{white}\raggedright\arraybackslash Understand: infer; Create: generate & \cellcolor{white}\raggedright\arraybackslash Questions \\*
\reqrowstrut{\csname reqrowheight15\endcsname} &  & \cellcolor{black!3}\raggedright\arraybackslash Assess research novelty & \cellcolor{black!3}\raggedright\arraybackslash Understand: compare; Analyze: differentiate; Evaluate: critique & \cellcolor{black!3}\raggedright\arraybackslash Questions \\*
\reqrowstrut{\csname reqrowheight16\endcsname} &  & \cellcolor{white}\raggedright\arraybackslash Assess research feasibility & \cellcolor{white}\raggedright\arraybackslash Analyze: differentiate; Evaluate: critique & \cellcolor{white}\raggedright\arraybackslash Questions \\*
\reqrowstrut{\csname reqrowheight17\endcsname} &  & \cellcolor{black!3}\raggedright\arraybackslash Identify research ethics risks & \cellcolor{black!3}\raggedright\arraybackslash Understand: classify; Evaluate: critique & \cellcolor{black!3}\raggedright\arraybackslash Questions \\*
\reqrowstrut{\csname reqrowheight18\endcsname} &  & \cellcolor{white}\raggedright\arraybackslash Identify research constraints & \cellcolor{white}\raggedright\arraybackslash Remember: recall; Understand: classify; Analyze: differentiate & \cellcolor{white}\raggedright\arraybackslash Projects \\*
\reqrowstrut{\csname reqrowheight19\endcsname}\reqgrouplabel{.09\reqwidth}{\dimexpr\csname reqrowheight10\endcsname+\csname reqrowheight11\endcsname+\csname reqrowheight12\endcsname+\csname reqrowheight13\endcsname+\csname reqrowheight14\endcsname+\csname reqrowheight15\endcsname+\csname reqrowheight16\endcsname+\csname reqrowheight17\endcsname+\csname reqrowheight18\endcsname+\csname reqrowheight19\endcsname\relax}{\csname reqrowheight19\endcsname}{\centering}{Survey (cont.)} & \reqgrouplabel{.15\reqwidth}{\dimexpr\csname reqrowheight10\endcsname+\csname reqrowheight11\endcsname+\csname reqrowheight12\endcsname+\csname reqrowheight13\endcsname+\csname reqrowheight14\endcsname+\csname reqrowheight15\endcsname+\csname reqrowheight16\endcsname+\csname reqrowheight17\endcsname+\csname reqrowheight18\endcsname+\csname reqrowheight19\endcsname\relax}{\csname reqrowheight19\endcsname}{\raggedright}{Problem definition} & \cellcolor{black!3}\raggedright\arraybackslash Write a problem definition document & \cellcolor{black!3}\raggedright\arraybackslash Understand: summarize; Understand: explain; Analyze: organize & \cellcolor{black!3}\raggedright\arraybackslash Documents \\*
\midrule
\reqrowstrut{\csname reqrowheight20\endcsname} &  & \cellcolor{white}\raggedright\arraybackslash Identify resource requirements & \cellcolor{white}\raggedright\arraybackslash Understand: classify; Analyze: differentiate; Analyze: organize & \cellcolor{white}\raggedright\arraybackslash Plans \\*
\reqrowstrut{\csname reqrowheight21\endcsname} &  & \cellcolor{black!3}\raggedright\arraybackslash Estimate data needs and costs & \cellcolor{black!3}\raggedright\arraybackslash Apply: implement; Apply: execute; Understand: infer & \cellcolor{black!3}\raggedright\arraybackslash Plans \\*
\reqrowstrut{\csname reqrowheight22\endcsname} &  & \cellcolor{white}\raggedright\arraybackslash Estimate compute needs and costs & \cellcolor{white}\raggedright\arraybackslash Apply: implement; Apply: execute; Understand: infer & \cellcolor{white}\raggedright\arraybackslash Plans \\*
\reqrowstrut{\csname reqrowheight23\endcsname} &  & \cellcolor{black!3}\raggedright\arraybackslash Estimate the research timeline & \cellcolor{black!3}\raggedright\arraybackslash Apply: implement; Understand: infer & \cellcolor{black!3}\raggedright\arraybackslash Plans \\*
\reqrowstrut{\csname reqrowheight24\endcsname} & \reqgrouplabel{.15\reqwidth}{\dimexpr\csname reqrowheight20\endcsname+\csname reqrowheight21\endcsname+\csname reqrowheight22\endcsname+\csname reqrowheight23\endcsname+\csname reqrowheight24\endcsname\relax}{\csname reqrowheight24\endcsname}{\raggedright}{Resource estimation} & \cellcolor{white}\raggedright\arraybackslash Plan research execution & \cellcolor{white}\raggedright\arraybackslash Create: plan & \cellcolor{white}\raggedright\arraybackslash Plans \\*
\reqseparator
\reqrowstrut{\csname reqrowheight25\endcsname} &  & \cellcolor{black!3}\raggedright\arraybackslash Define experimental subjects and units of analysis & \cellcolor{black!3}\raggedright\arraybackslash Understand: explain; Analyze: organize & \cellcolor{black!3}\raggedright\arraybackslash Plans \\*
\reqrowstrut{\csname reqrowheight26\endcsname} &  & \cellcolor{white}\raggedright\arraybackslash Operationalize experimental variables & \cellcolor{white}\raggedright\arraybackslash Understand: explain; Analyze: organize; Create: plan & \cellcolor{white}\raggedright\arraybackslash Plans \\*
\reqrowstrut{\csname reqrowheight27\endcsname} &  & \cellcolor{black!3}\raggedright\arraybackslash Design experimental controls & \cellcolor{black!3}\raggedright\arraybackslash Analyze: differentiate; Create: plan & \cellcolor{black!3}\raggedright\arraybackslash Plans \\*
\reqrowstrut{\csname reqrowheight28\endcsname} &  & \cellcolor{white}\raggedright\arraybackslash Design ablation experiments & \cellcolor{white}\raggedright\arraybackslash Analyze: differentiate; Create: plan & \cellcolor{white}\raggedright\arraybackslash Plans \\*
\reqrowstrut{\csname reqrowheight29\endcsname} &  & \cellcolor{black!3}\raggedright\arraybackslash Design repeated experiments & \cellcolor{black!3}\raggedright\arraybackslash Analyze: organize; Create: plan & \cellcolor{black!3}\raggedright\arraybackslash Plans \\*
\reqrowstrut{\csname reqrowheight30\endcsname} &  & \cellcolor{white}\raggedright\arraybackslash Define evaluation metrics & \cellcolor{white}\raggedright\arraybackslash Analyze: organize; Create: plan & \cellcolor{white}\raggedright\arraybackslash Plans \\*
\reqrowstrut{\csname reqrowheight31\endcsname} &  & \cellcolor{black!3}\raggedright\arraybackslash Define research acceptance criteria & \cellcolor{black!3}\raggedright\arraybackslash Analyze: organize; Create: plan & \cellcolor{black!3}\raggedright\arraybackslash Plans \\*
\reqrowstrut{\csname reqrowheight32\endcsname} &  & \cellcolor{white}\raggedright\arraybackslash Design sensitivity analyses & \cellcolor{white}\raggedright\arraybackslash Understand: compare; Analyze: differentiate; Create: plan & \cellcolor{white}\raggedright\arraybackslash Plans \\*
\reqrowstrut{\csname reqrowheight33\endcsname} &  & \cellcolor{black!3}\raggedright\arraybackslash Design experimental procedures & \cellcolor{black!3}\raggedright\arraybackslash Analyze: organize; Create: plan & \cellcolor{black!3}\raggedright\arraybackslash Plans \\*
\reqrowstrut{\csname reqrowheight34\endcsname} &  & \cellcolor{white}\raggedright\arraybackslash Design experiment recording standards & \cellcolor{white}\raggedright\arraybackslash Analyze: organize; Create: plan & \cellcolor{white}\raggedright\arraybackslash Plans \\*
\reqrowstrut{\csname reqrowheight35\endcsname} &  & \cellcolor{black!3}\raggedright\arraybackslash Design experiment stopping rules & \cellcolor{black!3}\raggedright\arraybackslash Analyze: organize; Evaluate: check; Create: plan & \cellcolor{black!3}\raggedright\arraybackslash Plans \\*
\reqrowstrut{\csname reqrowheight36\endcsname}\reqgrouplabel{.09\reqwidth}{\dimexpr\csname reqrowheight20\endcsname+\csname reqrowheight21\endcsname+\csname reqrowheight22\endcsname+\csname reqrowheight23\endcsname+\csname reqrowheight24\endcsname+\csname reqrowheight25\endcsname+\csname reqrowheight26\endcsname+\csname reqrowheight27\endcsname+\csname reqrowheight28\endcsname+\csname reqrowheight29\endcsname+\csname reqrowheight30\endcsname+\csname reqrowheight31\endcsname+\csname reqrowheight32\endcsname+\csname reqrowheight33\endcsname+\csname reqrowheight34\endcsname+\csname reqrowheight35\endcsname+\csname reqrowheight36\endcsname+\aboverulesep+\cmidrulewidth+\belowrulesep\relax}{\csname reqrowheight36\endcsname}{\centering}{Design} & \reqgrouplabel{.15\reqwidth}{\dimexpr\csname reqrowheight25\endcsname+\csname reqrowheight26\endcsname+\csname reqrowheight27\endcsname+\csname reqrowheight28\endcsname+\csname reqrowheight29\endcsname+\csname reqrowheight30\endcsname+\csname reqrowheight31\endcsname+\csname reqrowheight32\endcsname+\csname reqrowheight33\endcsname+\csname reqrowheight34\endcsname+\csname reqrowheight35\endcsname+\csname reqrowheight36\endcsname\relax}{\csname reqrowheight36\endcsname}{\raggedright}{Experiment design} & \cellcolor{white}\raggedright\arraybackslash Identify threats to experimental validity & \cellcolor{white}\raggedright\arraybackslash Understand: classify; Understand: infer; Analyze: differentiate & \cellcolor{white}\raggedright\arraybackslash Plans \\
\pagebreak[4]
% Page fragment 3: 27 rows.
\reqrowstrut{\csname reqrowheight37\endcsname} &  & \cellcolor{black!3}\raggedright\arraybackslash Assess experiment design feasibility & \cellcolor{black!3}\raggedright\arraybackslash Analyze: differentiate; Evaluate: critique & \cellcolor{black!3}\raggedright\arraybackslash Plans \\*
\reqrowstrut{\csname reqrowheight38\endcsname} &  & \cellcolor{white}\raggedright\arraybackslash Verify experiment designs & \cellcolor{white}\raggedright\arraybackslash Evaluate: check; Analyze: organize & \cellcolor{white}\raggedright\arraybackslash Plans \\*
\reqrowstrut{\csname reqrowheight39\endcsname} & \reqgrouplabel{.15\reqwidth}{\dimexpr\csname reqrowheight37\endcsname+\csname reqrowheight38\endcsname+\csname reqrowheight39\endcsname\relax}{\csname reqrowheight39\endcsname}{\raggedright}{Experiment design (cont.)} & \cellcolor{black!3}\raggedright\arraybackslash Write an experiment design document & \cellcolor{black!3}\raggedright\arraybackslash Understand: summarize; Understand: explain; Analyze: organize & \cellcolor{black!3}\raggedright\arraybackslash Documents \\*
\reqseparator
\reqrowstrut{\csname reqrowheight40\endcsname} &  & \cellcolor{white}\raggedright\arraybackslash Select experiment evaluation metrics & \cellcolor{white}\raggedright\arraybackslash Analyze: differentiate; Evaluate: critique & \cellcolor{white}\raggedright\arraybackslash Plans \\*
\reqrowstrut{\csname reqrowheight41\endcsname} &  & \cellcolor{black!3}\raggedright\arraybackslash Design method evaluation protocols & \cellcolor{black!3}\raggedright\arraybackslash Create: plan & \cellcolor{black!3}\raggedright\arraybackslash Plans \\*
\reqrowstrut{\csname reqrowheight42\endcsname} &  & \cellcolor{white}\raggedright\arraybackslash Implement experiment evaluation metrics & \cellcolor{white}\raggedright\arraybackslash Apply: implement & \cellcolor{white}\raggedright\arraybackslash Code \\*
\reqrowstrut{\csname reqrowheight43\endcsname} &  & \cellcolor{black!3}\raggedright\arraybackslash Configure controlled experiments & \cellcolor{black!3}\raggedright\arraybackslash Analyze: organize; Apply: implement & \cellcolor{black!3}\raggedright\arraybackslash Experiments \\*
\reqrowstrut{\csname reqrowheight44\endcsname}\reqgrouplabel{.09\reqwidth}{\dimexpr\csname reqrowheight37\endcsname+\csname reqrowheight38\endcsname+\csname reqrowheight39\endcsname+\csname reqrowheight40\endcsname+\csname reqrowheight41\endcsname+\csname reqrowheight42\endcsname+\csname reqrowheight43\endcsname+\csname reqrowheight44\endcsname+\aboverulesep+\cmidrulewidth+\belowrulesep\relax}{\csname reqrowheight44\endcsname}{\centering}{Design (cont.)} & \reqgrouplabel{.15\reqwidth}{\dimexpr\csname reqrowheight40\endcsname+\csname reqrowheight41\endcsname+\csname reqrowheight42\endcsname+\csname reqrowheight43\endcsname+\csname reqrowheight44\endcsname\relax}{\csname reqrowheight44\endcsname}{\raggedright}{Method evaluation} & \cellcolor{white}\raggedright\arraybackslash Configure cross-model experiments & \cellcolor{white}\raggedright\arraybackslash Analyze: organize; Apply: implement & \cellcolor{white}\raggedright\arraybackslash Experiments \\*
\midrule
\reqrowstrut{\csname reqrowheight45\endcsname} &  & \cellcolor{black!3}\raggedright\arraybackslash Install project dependencies & \cellcolor{black!3}\raggedright\arraybackslash Apply: implement & \cellcolor{black!3}\raggedright\arraybackslash Environment \\*
\reqrowstrut{\csname reqrowheight46\endcsname} &  & \cellcolor{white}\raggedright\arraybackslash Resolve dependency conflicts & \cellcolor{white}\raggedright\arraybackslash Apply: implement; Evaluate: check & \cellcolor{white}\raggedright\arraybackslash Environment \\*
\reqrowstrut{\csname reqrowheight47\endcsname} & \reqgrouplabel{.15\reqwidth}{\dimexpr\csname reqrowheight45\endcsname+\csname reqrowheight46\endcsname+\csname reqrowheight47\endcsname\relax}{\csname reqrowheight47\endcsname}{\raggedright}{Environment setup} & \cellcolor{black!3}\raggedright\arraybackslash Verify the computing environment & \cellcolor{black!3}\raggedright\arraybackslash Evaluate: check & \cellcolor{black!3}\raggedright\arraybackslash Environment \\*
\reqseparator
\reqrowstrut{\csname reqrowheight48\endcsname} &  & \cellcolor{white}\raggedright\arraybackslash Acquire model assets & \cellcolor{white}\raggedright\arraybackslash Apply: execute & \cellcolor{white}\raggedright\arraybackslash Assets \\*
\reqrowstrut{\csname reqrowheight49\endcsname} &  & \cellcolor{black!3}\raggedright\arraybackslash Acquire research data & \cellcolor{black!3}\raggedright\arraybackslash Apply: execute & \cellcolor{black!3}\raggedright\arraybackslash Data \\*
\reqrowstrut{\csname reqrowheight50\endcsname} &  & \cellcolor{white}\raggedright\arraybackslash Verify research data identity & \cellcolor{white}\raggedright\arraybackslash Evaluate: check & \cellcolor{white}\raggedright\arraybackslash Data \\*
\reqrowstrut{\csname reqrowheight51\endcsname} & \reqgrouplabel{.15\reqwidth}{\dimexpr\csname reqrowheight48\endcsname+\csname reqrowheight49\endcsname+\csname reqrowheight50\endcsname+\csname reqrowheight51\endcsname\relax}{\csname reqrowheight51\endcsname}{\raggedright}{Resource acquisition} & \cellcolor{black!3}\raggedright\arraybackslash Acquire compute resources & \cellcolor{black!3}\raggedright\arraybackslash Evaluate: critique; Apply: implement & \cellcolor{black!3}\raggedright\arraybackslash Environment \\*
\reqseparator
\reqrowstrut{\csname reqrowheight52\endcsname} &  & \cellcolor{white}\raggedright\arraybackslash Analyze data structures & \cellcolor{white}\raggedright\arraybackslash Analyze: organize & \cellcolor{white}\raggedright\arraybackslash Data \\*
\reqrowstrut{\csname reqrowheight53\endcsname} &  & \cellcolor{black!3}\raggedright\arraybackslash Assess data quality & \cellcolor{black!3}\raggedright\arraybackslash Evaluate: critique & \cellcolor{black!3}\raggedright\arraybackslash Data \\*
\reqrowstrut{\csname reqrowheight54\endcsname} & \reqgrouplabel{.15\reqwidth}{\dimexpr\csname reqrowheight52\endcsname+\csname reqrowheight53\endcsname+\csname reqrowheight54\endcsname\relax}{\csname reqrowheight54\endcsname}{\raggedright}{Data analysis} & \cellcolor{white}\raggedright\arraybackslash Assess statistical power & \cellcolor{white}\raggedright\arraybackslash Evaluate: critique & \cellcolor{white}\raggedright\arraybackslash Plans \\*
\reqseparator
\reqrowstrut{\csname reqrowheight55\endcsname} &  & \cellcolor{black!3}\raggedright\arraybackslash Convert data formats & \cellcolor{black!3}\raggedright\arraybackslash Understand: explain; Apply: execute & \cellcolor{black!3}\raggedright\arraybackslash Data \\*
\reqrowstrut{\csname reqrowheight56\endcsname} &  & \cellcolor{white}\raggedright\arraybackslash Handle missing values & \cellcolor{white}\raggedright\arraybackslash Apply: implement; Evaluate: check & \cellcolor{white}\raggedright\arraybackslash Data \\*
\reqrowstrut{\csname reqrowheight57\endcsname} &  & \cellcolor{black!3}\raggedright\arraybackslash Handle outliers & \cellcolor{black!3}\raggedright\arraybackslash Apply: implement; Evaluate: check & \cellcolor{black!3}\raggedright\arraybackslash Data \\*
\reqrowstrut{\csname reqrowheight58\endcsname} & \reqgrouplabel{.15\reqwidth}{\dimexpr\csname reqrowheight55\endcsname+\csname reqrowheight56\endcsname+\csname reqrowheight57\endcsname+\csname reqrowheight58\endcsname\relax}{\csname reqrowheight58\endcsname}{\raggedright}{Data preprocessing} & \cellcolor{white}\raggedright\arraybackslash Create training, validation, and test splits & \cellcolor{white}\raggedright\arraybackslash Analyze: organize & \cellcolor{white}\raggedright\arraybackslash Data \\*
\reqseparator
\reqrowstrut{\csname reqrowheight59\endcsname} &  & \cellcolor{black!3}\raggedright\arraybackslash Extract data features & \cellcolor{black!3}\raggedright\arraybackslash Analyze: differentiate & \cellcolor{black!3}\raggedright\arraybackslash Data \\*
\reqrowstrut{\csname reqrowheight60\endcsname}\reqgrouplabel{.09\reqwidth}{\dimexpr\csname reqrowheight45\endcsname+\csname reqrowheight46\endcsname+\csname reqrowheight47\endcsname+\csname reqrowheight48\endcsname+\csname reqrowheight49\endcsname+\csname reqrowheight50\endcsname+\csname reqrowheight51\endcsname+\csname reqrowheight52\endcsname+\csname reqrowheight53\endcsname+\csname reqrowheight54\endcsname+\csname reqrowheight55\endcsname+\csname reqrowheight56\endcsname+\csname reqrowheight57\endcsname+\csname reqrowheight58\endcsname+\csname reqrowheight59\endcsname+\csname reqrowheight60\endcsname+\aboverulesep+\cmidrulewidth+\belowrulesep+\aboverulesep+\cmidrulewidth+\belowrulesep+\aboverulesep+\cmidrulewidth+\belowrulesep+\aboverulesep+\cmidrulewidth+\belowrulesep\relax}{\csname reqrowheight60\endcsname}{\centering}{Data \& Env.} & \reqgrouplabel{.15\reqwidth}{\dimexpr\csname reqrowheight59\endcsname+\csname reqrowheight60\endcsname\relax}{\csname reqrowheight60\endcsname}{\raggedright}{Feature engineering} & \cellcolor{white}\raggedright\arraybackslash Compare features across groups & \cellcolor{white}\raggedright\arraybackslash Understand: compare & \cellcolor{white}\raggedright\arraybackslash Data \\*
\midrule
\reqrowstrut{\csname reqrowheight61\endcsname} &  & \cellcolor{black!3}\raggedright\arraybackslash Analyze code implementations & \cellcolor{black!3}\raggedright\arraybackslash Analyze: organize & \cellcolor{black!3}\raggedright\arraybackslash Code \\*
\reqrowstrut{\csname reqrowheight62\endcsname} &  & \cellcolor{white}\raggedright\arraybackslash Verify code modules & \cellcolor{white}\raggedright\arraybackslash Evaluate: check & \cellcolor{white}\raggedright\arraybackslash Code \\*
\reqrowstrut{\csname reqrowheight63\endcsname}\reqgrouplabel{.09\reqwidth}{\dimexpr\csname reqrowheight61\endcsname+\csname reqrowheight62\endcsname+\csname reqrowheight63\endcsname\relax}{\csname reqrowheight63\endcsname}{\centering}{Code} & \reqgrouplabel{.15\reqwidth}{\dimexpr\csname reqrowheight61\endcsname+\csname reqrowheight62\endcsname+\csname reqrowheight63\endcsname\relax}{\csname reqrowheight63\endcsname}{\raggedright}{Repository comprehension} & \cellcolor{black!3}\raggedright\arraybackslash Verify code completeness & \cellcolor{black!3}\raggedright\arraybackslash Evaluate: check & \cellcolor{black!3}\raggedright\arraybackslash Code \\
\pagebreak[4]
% Page fragment 4: 29 rows.
\reqrowstrut{\csname reqrowheight64\endcsname} &  & \cellcolor{white}\raggedright\arraybackslash Derive research methods & \cellcolor{white}\raggedright\arraybackslash Create: plan & \cellcolor{white}\raggedright\arraybackslash Methods \\*
\reqrowstrut{\csname reqrowheight65\endcsname} &  & \cellcolor{black!3}\raggedright\arraybackslash Adapt research methods & \cellcolor{black!3}\raggedright\arraybackslash Apply: implement & \cellcolor{black!3}\raggedright\arraybackslash Methods \\*
\reqrowstrut{\csname reqrowheight66\endcsname} &  & \cellcolor{white}\raggedright\arraybackslash Implement experiment scaffolding & \cellcolor{white}\raggedright\arraybackslash Apply: implement & \cellcolor{white}\raggedright\arraybackslash Code \\*
\reqrowstrut{\csname reqrowheight67\endcsname} &  & \cellcolor{black!3}\raggedright\arraybackslash Design model architectures & \cellcolor{black!3}\raggedright\arraybackslash Create: plan & \cellcolor{black!3}\raggedright\arraybackslash Methods \\*
\reqrowstrut{\csname reqrowheight68\endcsname} &  & \cellcolor{white}\raggedright\arraybackslash Design algorithm mechanisms & \cellcolor{white}\raggedright\arraybackslash Create: plan & \cellcolor{white}\raggedright\arraybackslash Methods \\*
\reqrowstrut{\csname reqrowheight69\endcsname} &  & \cellcolor{black!3}\raggedright\arraybackslash Design loss functions & \cellcolor{black!3}\raggedright\arraybackslash Create: plan & \cellcolor{black!3}\raggedright\arraybackslash Methods \\*
\reqrowstrut{\csname reqrowheight70\endcsname} &  & \cellcolor{white}\raggedright\arraybackslash Design code implementations and boundaries & \cellcolor{white}\raggedright\arraybackslash Create: plan & \cellcolor{white}\raggedright\arraybackslash Code \\*
\reqrowstrut{\csname reqrowheight71\endcsname} & \reqgrouplabel{.15\reqwidth}{\dimexpr\csname reqrowheight64\endcsname+\csname reqrowheight65\endcsname+\csname reqrowheight66\endcsname+\csname reqrowheight67\endcsname+\csname reqrowheight68\endcsname+\csname reqrowheight69\endcsname+\csname reqrowheight70\endcsname+\csname reqrowheight71\endcsname\relax}{\csname reqrowheight71\endcsname}{\raggedright}{Code framework design} & \cellcolor{black!3}\raggedright\arraybackslash Add experiment instrumentation logs & \cellcolor{black!3}\raggedright\arraybackslash Apply: implement & \cellcolor{black!3}\raggedright\arraybackslash Code \\*
\reqseparator
\reqrowstrut{\csname reqrowheight72\endcsname} &  & \cellcolor{white}\raggedright\arraybackslash Implement algorithm modules & \cellcolor{white}\raggedright\arraybackslash Apply: implement & \cellcolor{white}\raggedright\arraybackslash Code \\*
\reqrowstrut{\csname reqrowheight73\endcsname} &  & \cellcolor{black!3}\raggedright\arraybackslash Implement algorithm variants & \cellcolor{black!3}\raggedright\arraybackslash Apply: implement & \cellcolor{black!3}\raggedright\arraybackslash Code \\*
\reqrowstrut{\csname reqrowheight74\endcsname} &  & \cellcolor{white}\raggedright\arraybackslash Integrate open-source components & \cellcolor{white}\raggedright\arraybackslash Analyze: organize; Apply: implement & \cellcolor{white}\raggedright\arraybackslash Code \\*
\reqrowstrut{\csname reqrowheight75\endcsname} & \reqgrouplabel{.15\reqwidth}{\dimexpr\csname reqrowheight72\endcsname+\csname reqrowheight73\endcsname+\csname reqrowheight74\endcsname+\csname reqrowheight75\endcsname\relax}{\csname reqrowheight75\endcsname}{\raggedright}{Algorithm implementation} & \cellcolor{black!3}\raggedright\arraybackslash Verify algorithm implementation equivalence & \cellcolor{black!3}\raggedright\arraybackslash Evaluate: check & \cellcolor{black!3}\raggedright\arraybackslash Code \\*
\reqseparator
\reqrowstrut{\csname reqrowheight76\endcsname} &  & \cellcolor{white}\raggedright\arraybackslash Manage code version changes & \cellcolor{white}\raggedright\arraybackslash Apply: execute; Analyze: organize & \cellcolor{white}\raggedright\arraybackslash Code \\*
\reqrowstrut{\csname reqrowheight77\endcsname} &  & \cellcolor{black!3}\raggedright\arraybackslash Modify code across modules & \cellcolor{black!3}\raggedright\arraybackslash Analyze: organize; Apply: implement & \cellcolor{black!3}\raggedright\arraybackslash Code \\*
\reqrowstrut{\csname reqrowheight78\endcsname} &  & \cellcolor{white}\raggedright\arraybackslash Refactor code & \cellcolor{white}\raggedright\arraybackslash Analyze: organize; Apply: implement & \cellcolor{white}\raggedright\arraybackslash Code \\*
\reqrowstrut{\csname reqrowheight79\endcsname} & \reqgrouplabel{.15\reqwidth}{\dimexpr\csname reqrowheight76\endcsname+\csname reqrowheight77\endcsname+\csname reqrowheight78\endcsname+\csname reqrowheight79\endcsname\relax}{\csname reqrowheight79\endcsname}{\raggedright}{Code change management} & \cellcolor{black!3}\raggedright\arraybackslash Verify code changes & \cellcolor{black!3}\raggedright\arraybackslash Evaluate: check & \cellcolor{black!3}\raggedright\arraybackslash Code \\*
\reqseparator
\reqrowstrut{\csname reqrowheight80\endcsname} &  & \cellcolor{white}\raggedright\arraybackslash Write unit tests & \cellcolor{white}\raggedright\arraybackslash Analyze: differentiate; Apply: implement & \cellcolor{white}\raggedright\arraybackslash Code \\*
\reqrowstrut{\csname reqrowheight81\endcsname} &  & \cellcolor{black!3}\raggedright\arraybackslash Write integration tests & \cellcolor{black!3}\raggedright\arraybackslash Analyze: organize; Apply: implement & \cellcolor{black!3}\raggedright\arraybackslash Code \\*
\reqrowstrut{\csname reqrowheight82\endcsname} &  & \cellcolor{white}\raggedright\arraybackslash Write end-to-end tests & \cellcolor{white}\raggedright\arraybackslash Analyze: organize; Apply: implement & \cellcolor{white}\raggedright\arraybackslash Code \\*
\reqrowstrut{\csname reqrowheight83\endcsname}\reqgrouplabel{.09\reqwidth}{\dimexpr\csname reqrowheight64\endcsname+\csname reqrowheight65\endcsname+\csname reqrowheight66\endcsname+\csname reqrowheight67\endcsname+\csname reqrowheight68\endcsname+\csname reqrowheight69\endcsname+\csname reqrowheight70\endcsname+\csname reqrowheight71\endcsname+\csname reqrowheight72\endcsname+\csname reqrowheight73\endcsname+\csname reqrowheight74\endcsname+\csname reqrowheight75\endcsname+\csname reqrowheight76\endcsname+\csname reqrowheight77\endcsname+\csname reqrowheight78\endcsname+\csname reqrowheight79\endcsname+\csname reqrowheight80\endcsname+\csname reqrowheight81\endcsname+\csname reqrowheight82\endcsname+\csname reqrowheight83\endcsname+\aboverulesep+\cmidrulewidth+\belowrulesep+\aboverulesep+\cmidrulewidth+\belowrulesep+\aboverulesep+\cmidrulewidth+\belowrulesep\relax}{\csname reqrowheight83\endcsname}{\centering}{Code (cont.)} & \reqgrouplabel{.15\reqwidth}{\dimexpr\csname reqrowheight80\endcsname+\csname reqrowheight81\endcsname+\csname reqrowheight82\endcsname+\csname reqrowheight83\endcsname\relax}{\csname reqrowheight83\endcsname}{\raggedright}{Code testing} & \cellcolor{black!3}\raggedright\arraybackslash Run regression tests & \cellcolor{black!3}\raggedright\arraybackslash Apply: execute; Evaluate: check & \cellcolor{black!3}\raggedright\arraybackslash Code \\*
\midrule
\reqrowstrut{\csname reqrowheight84\endcsname} &  & \cellcolor{white}\raggedright\arraybackslash Summarize experiment configurations & \cellcolor{white}\raggedright\arraybackslash Understand: summarize; Analyze: organize & \cellcolor{white}\raggedright\arraybackslash Experiments \\*
\reqrowstrut{\csname reqrowheight85\endcsname} &  & \cellcolor{black!3}\raggedright\arraybackslash Summarize training code & \cellcolor{black!3}\raggedright\arraybackslash Understand: summarize & \cellcolor{black!3}\raggedright\arraybackslash Code \\*
\reqrowstrut{\csname reqrowheight86\endcsname} & \reqgrouplabel{.15\reqwidth}{\dimexpr\csname reqrowheight84\endcsname+\csname reqrowheight85\endcsname+\csname reqrowheight86\endcsname\relax}{\csname reqrowheight86\endcsname}{\raggedright}{Experiment configuration} & \cellcolor{white}\raggedright\arraybackslash Configure experiment runs & \cellcolor{white}\raggedright\arraybackslash Apply: implement & \cellcolor{white}\raggedright\arraybackslash Experiments \\*
\reqseparator
\reqrowstrut{\csname reqrowheight87\endcsname} & \reqgrouplabel{.15\reqwidth}{\dimexpr\csname reqrowheight87\endcsname\relax}{\csname reqrowheight87\endcsname}{\raggedright}{Execution scheduling} & \cellcolor{black!3}\raggedright\arraybackslash Run experiments & \cellcolor{black!3}\raggedright\arraybackslash Apply: execute & \cellcolor{black!3}\raggedright\arraybackslash Experiments \\*
\reqseparator
\reqrowstrut{\csname reqrowheight88\endcsname} &  & \cellcolor{white}\raggedright\arraybackslash Resume experiment runs & \cellcolor{white}\raggedright\arraybackslash Remember: recall; Apply: implement; Evaluate: check & \cellcolor{white}\raggedright\arraybackslash Experiments \\*
\reqrowstrut{\csname reqrowheight89\endcsname} &  & \cellcolor{black!3}\raggedright\arraybackslash Organize model checkpoints & \cellcolor{black!3}\raggedright\arraybackslash Analyze: organize; Apply: execute & \cellcolor{black!3}\raggedright\arraybackslash Experiments \\*
\reqrowstrut{\csname reqrowheight90\endcsname} &  & \cellcolor{white}\raggedright\arraybackslash Record experiment metrics & \cellcolor{white}\raggedright\arraybackslash Apply: execute & \cellcolor{white}\raggedright\arraybackslash Experiments \\*
\reqrowstrut{\csname reqrowheight91\endcsname} &  & \cellcolor{black!3}\raggedright\arraybackslash Record experiment logs & \cellcolor{black!3}\raggedright\arraybackslash Apply: execute & \cellcolor{black!3}\raggedright\arraybackslash Experiments \\*
\reqrowstrut{\csname reqrowheight92\endcsname}\reqgrouplabel{.09\reqwidth}{\dimexpr\csname reqrowheight84\endcsname+\csname reqrowheight85\endcsname+\csname reqrowheight86\endcsname+\csname reqrowheight87\endcsname+\csname reqrowheight88\endcsname+\csname reqrowheight89\endcsname+\csname reqrowheight90\endcsname+\csname reqrowheight91\endcsname+\csname reqrowheight92\endcsname+\aboverulesep+\cmidrulewidth+\belowrulesep+\aboverulesep+\cmidrulewidth+\belowrulesep\relax}{\csname reqrowheight92\endcsname}{\centering}{Execution} & \reqgrouplabel{.15\reqwidth}{\dimexpr\csname reqrowheight88\endcsname+\csname reqrowheight89\endcsname+\csname reqrowheight90\endcsname+\csname reqrowheight91\endcsname+\csname reqrowheight92\endcsname\relax}{\csname reqrowheight92\endcsname}{\raggedright}{Run management and monitoring} & \cellcolor{white}\raggedright\arraybackslash Organize experiment artifacts & \cellcolor{white}\raggedright\arraybackslash Analyze: organize & \cellcolor{white}\raggedright\arraybackslash Experiments \\
\pagebreak[4]
% Page fragment 5: 30 rows.
\reqrowstrut{\csname reqrowheight93\endcsname} &  & \cellcolor{black!3}\raggedright\arraybackslash Describe training trends & \cellcolor{black!3}\raggedright\arraybackslash Understand: summarize; Understand: infer & \cellcolor{black!3}\raggedright\arraybackslash Experiments \\*
\reqrowstrut{\csname reqrowheight94\endcsname} &  & \cellcolor{white}\raggedright\arraybackslash Verify experiment run status & \cellcolor{white}\raggedright\arraybackslash Evaluate: check & \cellcolor{white}\raggedright\arraybackslash Experiments \\*
\reqrowstrut{\csname reqrowheight95\endcsname} &  & \cellcolor{black!3}\raggedright\arraybackslash Compare performance across data slices & \cellcolor{black!3}\raggedright\arraybackslash Understand: compare & \cellcolor{black!3}\raggedright\arraybackslash Results \\*
\reqrowstrut{\csname reqrowheight96\endcsname} &  & \cellcolor{white}\raggedright\arraybackslash Compare effects of experiment settings & \cellcolor{white}\raggedright\arraybackslash Understand: compare & \cellcolor{white}\raggedright\arraybackslash Results \\*
\reqrowstrut{\csname reqrowheight97\endcsname} &  & \cellcolor{black!3}\raggedright\arraybackslash Diagnose method failures & \cellcolor{black!3}\raggedright\arraybackslash Analyze: differentiate; Understand: infer & \cellcolor{black!3}\raggedright\arraybackslash Experiments \\*
\reqrowstrut{\csname reqrowheight98\endcsname} &  & \cellcolor{white}\raggedright\arraybackslash Diagnose experiment anomalies & \cellcolor{white}\raggedright\arraybackslash Analyze: differentiate; Understand: infer & \cellcolor{white}\raggedright\arraybackslash Experiments \\*
\reqrowstrut{\csname reqrowheight99\endcsname} &  & \cellcolor{black!3}\raggedright\arraybackslash Diagnose experiment performance bottlenecks & \cellcolor{black!3}\raggedright\arraybackslash Analyze: differentiate; Understand: infer; Understand: compare & \cellcolor{black!3}\raggedright\arraybackslash Experiments \\*
\reqrowstrut{\csname reqrowheight100\endcsname} &  & \cellcolor{white}\raggedright\arraybackslash Diagnose code defects & \cellcolor{white}\raggedright\arraybackslash Analyze: differentiate; Understand: infer & \cellcolor{white}\raggedright\arraybackslash Code \\*
\reqrowstrut{\csname reqrowheight101\endcsname} & \reqgrouplabel{.15\reqwidth}{\dimexpr\csname reqrowheight93\endcsname+\csname reqrowheight94\endcsname+\csname reqrowheight95\endcsname+\csname reqrowheight96\endcsname+\csname reqrowheight97\endcsname+\csname reqrowheight98\endcsname+\csname reqrowheight99\endcsname+\csname reqrowheight100\endcsname+\csname reqrowheight101\endcsname\relax}{\csname reqrowheight101\endcsname}{\raggedright}{Experiment diagnosis} & \cellcolor{black!3}\raggedright\arraybackslash Recommend when to stop experiments & \cellcolor{black!3}\raggedright\arraybackslash Evaluate: critique & \cellcolor{black!3}\raggedright\arraybackslash Experiments \\*
\reqseparator
\reqrowstrut{\csname reqrowheight102\endcsname} &  & \cellcolor{white}\raggedright\arraybackslash Fix code defects & \cellcolor{white}\raggedright\arraybackslash Apply: implement; Evaluate: check & \cellcolor{white}\raggedright\arraybackslash Code \\*
\reqrowstrut{\csname reqrowheight103\endcsname} &  & \cellcolor{black!3}\raggedright\arraybackslash Verify experiment retry results & \cellcolor{black!3}\raggedright\arraybackslash Evaluate: check & \cellcolor{black!3}\raggedright\arraybackslash Experiments \\*
\reqrowstrut{\csname reqrowheight104\endcsname} & \reqgrouplabel{.15\reqwidth}{\dimexpr\csname reqrowheight102\endcsname+\csname reqrowheight103\endcsname+\csname reqrowheight104\endcsname\relax}{\csname reqrowheight104\endcsname}{\raggedright}{Experiment repair} & \cellcolor{white}\raggedright\arraybackslash Assess experiment repair plans & \cellcolor{white}\raggedright\arraybackslash Evaluate: critique & \cellcolor{white}\raggedright\arraybackslash Experiments \\*
\reqseparator
\reqrowstrut{\csname reqrowheight105\endcsname} &  & \cellcolor{black!3}\raggedright\arraybackslash Identify data contamination & \cellcolor{black!3}\raggedright\arraybackslash Understand: classify; Analyze: differentiate & \cellcolor{black!3}\raggedright\arraybackslash Data \\*
\reqrowstrut{\csname reqrowheight106\endcsname} &  & \cellcolor{white}\raggedright\arraybackslash Search hyperparameter combinations & \cellcolor{white}\raggedright\arraybackslash Apply: implement; Evaluate: critique & \cellcolor{white}\raggedright\arraybackslash Experiments \\*
\reqrowstrut{\csname reqrowheight107\endcsname} & \reqgrouplabel{.15\reqwidth}{\dimexpr\csname reqrowheight105\endcsname+\csname reqrowheight106\endcsname+\csname reqrowheight107\endcsname\relax}{\csname reqrowheight107\endcsname}{\raggedright}{Experiment tuning} & \cellcolor{black!3}\raggedright\arraybackslash Run ablation experiments & \cellcolor{black!3}\raggedright\arraybackslash Apply: implement; Evaluate: check & \cellcolor{black!3}\raggedright\arraybackslash Experiments \\*
\reqseparator
\reqrowstrut{\csname reqrowheight108\endcsname} &  & \cellcolor{white}\raggedright\arraybackslash Run sensitivity analyses & \cellcolor{white}\raggedright\arraybackslash Apply: implement; Evaluate: check & \cellcolor{white}\raggedright\arraybackslash Experiments \\*
\reqrowstrut{\csname reqrowheight109\endcsname}\reqgrouplabel{.09\reqwidth}{\dimexpr\csname reqrowheight93\endcsname+\csname reqrowheight94\endcsname+\csname reqrowheight95\endcsname+\csname reqrowheight96\endcsname+\csname reqrowheight97\endcsname+\csname reqrowheight98\endcsname+\csname reqrowheight99\endcsname+\csname reqrowheight100\endcsname+\csname reqrowheight101\endcsname+\csname reqrowheight102\endcsname+\csname reqrowheight103\endcsname+\csname reqrowheight104\endcsname+\csname reqrowheight105\endcsname+\csname reqrowheight106\endcsname+\csname reqrowheight107\endcsname+\csname reqrowheight108\endcsname+\csname reqrowheight109\endcsname+\aboverulesep+\cmidrulewidth+\belowrulesep+\aboverulesep+\cmidrulewidth+\belowrulesep+\aboverulesep+\cmidrulewidth+\belowrulesep\relax}{\csname reqrowheight109\endcsname}{\centering}{Execution (cont.)} & \reqgrouplabel{.15\reqwidth}{\dimexpr\csname reqrowheight108\endcsname+\csname reqrowheight109\endcsname\relax}{\csname reqrowheight109\endcsname}{\raggedright}{Experiment verification} & \cellcolor{black!3}\raggedright\arraybackslash Verify experiment reproducibility & \cellcolor{black!3}\raggedright\arraybackslash Evaluate: check & \cellcolor{black!3}\raggedright\arraybackslash Experiments \\*
\midrule
\reqrowstrut{\csname reqrowheight110\endcsname} &  & \cellcolor{white}\raggedright\arraybackslash Compute descriptive statistics & \cellcolor{white}\raggedright\arraybackslash Apply: execute & \cellcolor{white}\raggedright\arraybackslash Results \\*
\reqrowstrut{\csname reqrowheight111\endcsname} &  & \cellcolor{black!3}\raggedright\arraybackslash Compute statistical test results & \cellcolor{black!3}\raggedright\arraybackslash Apply: execute & \cellcolor{black!3}\raggedright\arraybackslash Results \\*
\reqrowstrut{\csname reqrowheight112\endcsname} &  & \cellcolor{white}\raggedright\arraybackslash Compute effect sizes & \cellcolor{white}\raggedright\arraybackslash Apply: execute & \cellcolor{white}\raggedright\arraybackslash Results \\*
\reqrowstrut{\csname reqrowheight113\endcsname} & \reqgrouplabel{.15\reqwidth}{\dimexpr\csname reqrowheight110\endcsname+\csname reqrowheight111\endcsname+\csname reqrowheight112\endcsname+\csname reqrowheight113\endcsname\relax}{\csname reqrowheight113\endcsname}{\raggedright}{Result statistics} & \cellcolor{black!3}\raggedright\arraybackslash Estimate result uncertainty & \cellcolor{black!3}\raggedright\arraybackslash Apply: execute; Understand: infer & \cellcolor{black!3}\raggedright\arraybackslash Results \\*
\reqseparator
\reqrowstrut{\csname reqrowheight114\endcsname} &  & \cellcolor{white}\raggedright\arraybackslash Evaluate algorithm variants & \cellcolor{white}\raggedright\arraybackslash Evaluate: critique & \cellcolor{white}\raggedright\arraybackslash Results \\*
\reqrowstrut{\csname reqrowheight115\endcsname} & \reqgrouplabel{.15\reqwidth}{\dimexpr\csname reqrowheight114\endcsname+\csname reqrowheight115\endcsname\relax}{\csname reqrowheight115\endcsname}{\raggedright}{Result comparison} & \cellcolor{black!3}\raggedright\arraybackslash Compare research methods & \cellcolor{black!3}\raggedright\arraybackslash Understand: compare & \cellcolor{black!3}\raggedright\arraybackslash Results \\*
\reqseparator
\reqrowstrut{\csname reqrowheight116\endcsname} &  & \cellcolor{white}\raggedright\arraybackslash Explain model decision mechanisms & \cellcolor{white}\raggedright\arraybackslash Understand: explain; Understand: infer & \cellcolor{white}\raggedright\arraybackslash Results \\*
\reqrowstrut{\csname reqrowheight117\endcsname} &  & \cellcolor{black!3}\raggedright\arraybackslash Verify research hypotheses & \cellcolor{black!3}\raggedright\arraybackslash Evaluate: check & \cellcolor{black!3}\raggedright\arraybackslash Results \\*
\reqrowstrut{\csname reqrowheight118\endcsname} &  & \cellcolor{white}\raggedright\arraybackslash Verify the limits of research conclusions & \cellcolor{white}\raggedright\arraybackslash Evaluate: check; Evaluate: critique & \cellcolor{white}\raggedright\arraybackslash Results \\*
\reqrowstrut{\csname reqrowheight119\endcsname} &  & \cellcolor{black!3}\raggedright\arraybackslash Report negative results & \cellcolor{black!3}\raggedright\arraybackslash Understand: summarize; Evaluate: critique & \cellcolor{black!3}\raggedright\arraybackslash Results \\*
\reqrowstrut{\csname reqrowheight120\endcsname} & \reqgrouplabel{.15\reqwidth}{\dimexpr\csname reqrowheight116\endcsname+\csname reqrowheight117\endcsname+\csname reqrowheight118\endcsname+\csname reqrowheight119\endcsname+\csname reqrowheight120\endcsname\relax}{\csname reqrowheight120\endcsname}{\raggedright}{Result interpretation} & \cellcolor{white}\raggedright\arraybackslash Define the scope of research applicability & \cellcolor{white}\raggedright\arraybackslash Analyze: organize; Create: plan & \cellcolor{white}\raggedright\arraybackslash Results \\*
\reqseparator
\reqrowstrut{\csname reqrowheight121\endcsname} &  & \cellcolor{black!3}\raggedright\arraybackslash Generate result tables & \cellcolor{black!3}\raggedright\arraybackslash Analyze: organize; Apply: execute & \cellcolor{black!3}\raggedright\arraybackslash Results \\*
\reqrowstrut{\csname reqrowheight122\endcsname}\reqgrouplabel{.09\reqwidth}{\dimexpr\csname reqrowheight110\endcsname+\csname reqrowheight111\endcsname+\csname reqrowheight112\endcsname+\csname reqrowheight113\endcsname+\csname reqrowheight114\endcsname+\csname reqrowheight115\endcsname+\csname reqrowheight116\endcsname+\csname reqrowheight117\endcsname+\csname reqrowheight118\endcsname+\csname reqrowheight119\endcsname+\csname reqrowheight120\endcsname+\csname reqrowheight121\endcsname+\csname reqrowheight122\endcsname+\aboverulesep+\cmidrulewidth+\belowrulesep+\aboverulesep+\cmidrulewidth+\belowrulesep+\aboverulesep+\cmidrulewidth+\belowrulesep\relax}{\csname reqrowheight122\endcsname}{\centering}{Analysis} & \reqgrouplabel{.15\reqwidth}{\dimexpr\csname reqrowheight121\endcsname+\csname reqrowheight122\endcsname\relax}{\csname reqrowheight122\endcsname}{\raggedright}{Result visualization} & \cellcolor{white}\raggedright\arraybackslash Visualize research results & \cellcolor{white}\raggedright\arraybackslash Understand: explain; Apply: implement & \cellcolor{white}\raggedright\arraybackslash Results \\
\pagebreak[4]
% Page fragment 6: 27 rows.
\reqrowstrut{\csname reqrowheight123\endcsname} &  & \cellcolor{black!3}\raggedright\arraybackslash Verify paper argumentation & \cellcolor{black!3}\raggedright\arraybackslash Evaluate: check & \cellcolor{black!3}\raggedright\arraybackslash Documents \\*
\reqrowstrut{\csname reqrowheight124\endcsname} & \reqgrouplabel{.15\reqwidth}{\dimexpr\csname reqrowheight123\endcsname+\csname reqrowheight124\endcsname\relax}{\csname reqrowheight124\endcsname}{\raggedright}{Paper structure planning} & \cellcolor{white}\raggedright\arraybackslash Plan paper outlines & \cellcolor{white}\raggedright\arraybackslash Create: plan & \cellcolor{white}\raggedright\arraybackslash Documents \\*
\reqseparator
\reqrowstrut{\csname reqrowheight125\endcsname} &  & \cellcolor{black!3}\raggedright\arraybackslash Write reference lists & \cellcolor{black!3}\raggedright\arraybackslash Apply: implement & \cellcolor{black!3}\raggedright\arraybackslash Documents \\*
\reqrowstrut{\csname reqrowheight126\endcsname} & \reqgrouplabel{.15\reqwidth}{\dimexpr\csname reqrowheight125\endcsname+\csname reqrowheight126\endcsname\relax}{\csname reqrowheight126\endcsname}{\raggedright}{Related work writing} & \cellcolor{white}\raggedright\arraybackslash Format citations & \cellcolor{white}\raggedright\arraybackslash Apply: execute & \cellcolor{white}\raggedright\arraybackslash Documents \\*
\reqseparator
\reqrowstrut{\csname reqrowheight127\endcsname} &  & \cellcolor{black!3}\raggedright\arraybackslash Write methods sections & \cellcolor{black!3}\raggedright\arraybackslash Understand: explain; Analyze: organize & \cellcolor{black!3}\raggedright\arraybackslash Documents \\*
\reqrowstrut{\csname reqrowheight128\endcsname} &  & \cellcolor{white}\raggedright\arraybackslash Write experiment setup sections & \cellcolor{white}\raggedright\arraybackslash Understand: explain; Analyze: organize & \cellcolor{white}\raggedright\arraybackslash Documents \\*
\reqrowstrut{\csname reqrowheight129\endcsname} &  & \cellcolor{black!3}\raggedright\arraybackslash Verify consistency of method descriptions & \cellcolor{black!3}\raggedright\arraybackslash Evaluate: check & \cellcolor{black!3}\raggedright\arraybackslash Documents \\*
\reqrowstrut{\csname reqrowheight130\endcsname} &  & \cellcolor{white}\raggedright\arraybackslash Verify consistency between notation and implementation & \cellcolor{white}\raggedright\arraybackslash Evaluate: check & \cellcolor{white}\raggedright\arraybackslash Documents \\*
\reqrowstrut{\csname reqrowheight131\endcsname} & \reqgrouplabel{.15\reqwidth}{\dimexpr\csname reqrowheight127\endcsname+\csname reqrowheight128\endcsname+\csname reqrowheight129\endcsname+\csname reqrowheight130\endcsname+\csname reqrowheight131\endcsname\relax}{\csname reqrowheight131\endcsname}{\raggedright}{Methods and experiments writing} & \cellcolor{black!3}\raggedright\arraybackslash Write result analyses & \cellcolor{black!3}\raggedright\arraybackslash Understand: summarize; Analyze: organize & \cellcolor{black!3}\raggedright\arraybackslash Documents \\*
\reqseparator
\reqrowstrut{\csname reqrowheight132\endcsname} &  & \cellcolor{white}\raggedright\arraybackslash Generate paper tables & \cellcolor{white}\raggedright\arraybackslash Analyze: organize; Apply: execute & \cellcolor{white}\raggedright\arraybackslash Documents \\*
\reqrowstrut{\csname reqrowheight133\endcsname} & \reqgrouplabel{.15\reqwidth}{\dimexpr\csname reqrowheight132\endcsname+\csname reqrowheight133\endcsname\relax}{\csname reqrowheight133\endcsname}{\raggedright}{Figure and table preparation} & \cellcolor{black!3}\raggedright\arraybackslash Annotate paper figures and tables & \cellcolor{black!3}\raggedright\arraybackslash Understand: explain & \cellcolor{black!3}\raggedright\arraybackslash Documents \\*
\reqseparator
\reqrowstrut{\csname reqrowheight134\endcsname} &  & \cellcolor{white}\raggedright\arraybackslash Revise academic paragraphs & \cellcolor{white}\raggedright\arraybackslash Apply: implement & \cellcolor{white}\raggedright\arraybackslash Documents \\*
\reqrowstrut{\csname reqrowheight135\endcsname} &  & \cellcolor{black!3}\raggedright\arraybackslash Integrate external evidence & \cellcolor{black!3}\raggedright\arraybackslash Analyze: organize; Apply: implement & \cellcolor{black!3}\raggedright\arraybackslash Documents \\*
\reqrowstrut{\csname reqrowheight136\endcsname} &  & \cellcolor{white}\raggedright\arraybackslash Adjust paper length & \cellcolor{white}\raggedright\arraybackslash Apply: implement & \cellcolor{white}\raggedright\arraybackslash Documents \\*
\reqrowstrut{\csname reqrowheight137\endcsname} &  & \cellcolor{black!3}\raggedright\arraybackslash Add factual content & \cellcolor{black!3}\raggedright\arraybackslash Analyze: organize; Apply: implement & \cellcolor{black!3}\raggedright\arraybackslash Documents \\*
\reqrowstrut{\csname reqrowheight138\endcsname} &  & \cellcolor{white}\raggedright\arraybackslash Merge paper revisions & \cellcolor{white}\raggedright\arraybackslash Analyze: organize; Apply: implement & \cellcolor{white}\raggedright\arraybackslash Documents \\*
\reqrowstrut{\csname reqrowheight139\endcsname} &  & \cellcolor{black!3}\raggedright\arraybackslash Align paper sections & \cellcolor{black!3}\raggedright\arraybackslash Analyze: organize & \cellcolor{black!3}\raggedright\arraybackslash Documents \\*
\reqrowstrut{\csname reqrowheight140\endcsname} &  & \cellcolor{white}\raggedright\arraybackslash Verify paper cross-references & \cellcolor{white}\raggedright\arraybackslash Evaluate: check & \cellcolor{white}\raggedright\arraybackslash Documents \\*
\reqrowstrut{\csname reqrowheight141\endcsname} &  & \cellcolor{black!3}\raggedright\arraybackslash Verify consistency of result statements & \cellcolor{black!3}\raggedright\arraybackslash Evaluate: check & \cellcolor{black!3}\raggedright\arraybackslash Documents \\*
\reqrowstrut{\csname reqrowheight142\endcsname} & \reqgrouplabel{.15\reqwidth}{\dimexpr\csname reqrowheight134\endcsname+\csname reqrowheight135\endcsname+\csname reqrowheight136\endcsname+\csname reqrowheight137\endcsname+\csname reqrowheight138\endcsname+\csname reqrowheight139\endcsname+\csname reqrowheight140\endcsname+\csname reqrowheight141\endcsname+\csname reqrowheight142\endcsname\relax}{\csname reqrowheight142\endcsname}{\raggedright}{Paper revision} & \cellcolor{white}\raggedright\arraybackslash Verify research evidence chains & \cellcolor{white}\raggedright\arraybackslash Evaluate: check & \cellcolor{white}\raggedright\arraybackslash Documents \\*
\reqseparator
\reqrowstrut{\csname reqrowheight143\endcsname} &  & \cellcolor{black!3}\raggedright\arraybackslash Revise content addressing review comments & \cellcolor{black!3}\raggedright\arraybackslash Apply: implement & \cellcolor{black!3}\raggedright\arraybackslash Documents \\*
\reqrowstrut{\csname reqrowheight144\endcsname} & \reqgrouplabel{.15\reqwidth}{\dimexpr\csname reqrowheight143\endcsname+\csname reqrowheight144\endcsname\relax}{\csname reqrowheight144\endcsname}{\raggedright}{Reviewer response} & \cellcolor{white}\raggedright\arraybackslash Write reviewer responses & \cellcolor{white}\raggedright\arraybackslash Understand: explain; Apply: implement & \cellcolor{white}\raggedright\arraybackslash Documents \\*
\reqseparator
\reqrowstrut{\csname reqrowheight145\endcsname} &  & \cellcolor{black!3}\raggedright\arraybackslash Verify submission formatting & \cellcolor{black!3}\raggedright\arraybackslash Evaluate: critique & \cellcolor{black!3}\raggedright\arraybackslash Documents \\*
\reqrowstrut{\csname reqrowheight146\endcsname} &  & \cellcolor{white}\raggedright\arraybackslash Organize submission materials & \cellcolor{white}\raggedright\arraybackslash Analyze: organize & \cellcolor{white}\raggedright\arraybackslash Assets \\*
\reqrowstrut{\csname reqrowheight147\endcsname} &  & \cellcolor{black!3}\raggedright\arraybackslash Write research reproduction documentation & \cellcolor{black!3}\raggedright\arraybackslash Understand: explain; Analyze: organize & \cellcolor{black!3}\raggedright\arraybackslash Documents \\*
\reqrowstrut{\csname reqrowheight148\endcsname} &  & \cellcolor{white}\raggedright\arraybackslash Package research assets & \cellcolor{white}\raggedright\arraybackslash Analyze: organize; Apply: execute & \cellcolor{white}\raggedright\arraybackslash Assets \\*
\reqrowstrut{\csname reqrowheight149\endcsname}\reqgrouplabel{.09\reqwidth}{\dimexpr\csname reqrowheight123\endcsname+\csname reqrowheight124\endcsname+\csname reqrowheight125\endcsname+\csname reqrowheight126\endcsname+\csname reqrowheight127\endcsname+\csname reqrowheight128\endcsname+\csname reqrowheight129\endcsname+\csname reqrowheight130\endcsname+\csname reqrowheight131\endcsname+\csname reqrowheight132\endcsname+\csname reqrowheight133\endcsname+\csname reqrowheight134\endcsname+\csname reqrowheight135\endcsname+\csname reqrowheight136\endcsname+\csname reqrowheight137\endcsname+\csname reqrowheight138\endcsname+\csname reqrowheight139\endcsname+\csname reqrowheight140\endcsname+\csname reqrowheight141\endcsname+\csname reqrowheight142\endcsname+\csname reqrowheight143\endcsname+\csname reqrowheight144\endcsname+\csname reqrowheight145\endcsname+\csname reqrowheight146\endcsname+\csname reqrowheight147\endcsname+\csname reqrowheight148\endcsname+\csname reqrowheight149\endcsname+\aboverulesep+\cmidrulewidth+\belowrulesep+\aboverulesep+\cmidrulewidth+\belowrulesep+\aboverulesep+\cmidrulewidth+\belowrulesep+\aboverulesep+\cmidrulewidth+\belowrulesep+\aboverulesep+\cmidrulewidth+\belowrulesep+\aboverulesep+\cmidrulewidth+\belowrulesep\relax}{\csname reqrowheight149\endcsname}{\centering}{Writing} & \reqgrouplabel{.15\reqwidth}{\dimexpr\csname reqrowheight145\endcsname+\csname reqrowheight146\endcsname+\csname reqrowheight147\endcsname+\csname reqrowheight148\endcsname+\csname reqrowheight149\endcsname\relax}{\csname reqrowheight149\endcsname}{\raggedright}{Research release} & \cellcolor{black!3}\raggedright\arraybackslash Verify research assets & \cellcolor{black!3}\raggedright\arraybackslash Evaluate: check; Evaluate: critique & \cellcolor{black!3}\raggedright\arraybackslash Assets \\
\end{longtable}
\begin{tabular}{p{3.4cm}p{11cm}}
\toprule
Research stage & Representative starting workspace state $W_c$ \\
\midrule
Survey & Partial reading notes and a candidate research question, with no experiment code yet written \\
Design & An existing problem statement and prior baseline results that the new design must extend or contrast \\
Data \& Env. & A partially installed environment and raw or partially downloaded data left from an earlier setup attempt \\
Code & A repository with a partial implementation, stub functions, and tests that do not yet pass \\
Execution & Configured run scripts together with logs or checkpoints from an interrupted or failed run \\
Analysis & Raw experiment outputs and an unfinished or outdated analysis script \\
Writing & A paper draft with existing sections, figures, or reviewer comments that the current request must incorporate \\
\bottomrule
\end{tabular}
